Right Diagnosis, Unsafe Route: Auditing Clinical AI Decision Trajectories and Corrective Oversight for Validity and Potential Harm

A clinical AI system can reach a correct final diagnosis through intermediate decisions that could have harmed the patient, and can repair an error while introducing new risks. Most evaluations score final diagnoses; even stepwise benchmarks, which release a case's evidence over time, score whether systems reach the right diagnosis or gather the right information, not whether the decisions a patient passes through are safe. We make patient safety the target of stepwise evaluation. A trajectory audit replays real admissions checkpoint by checkpoint, lets each system decide with only the evidence released so far, and rates every test, treatment and disposition for its potential harm to the patient and, separately, for clinical validity, against the documented final diagnosis and physician-written disease rubrics yet on the evidence available when the decision was made. An LLM judge scores every decision, and a physician reference standard (triple annotation and senior adjudication of a stratified sample) calibrates the rates. An oversight audit branches each trajectory at its first actionable error and measures, on the same branches, whether corrective feedback repairs the error and whether it introduces new harm. Across 300 cases from a hospital cardiology cohort, MIMIC-IV and the public ASCENT benchmark, with up to seven AI systems per source, 55.2% of hospital trajectories reaching an acceptable final diagnosis passed through a decision with moderate or severe potential harm and 24.8% through a clinically unacceptable one; the harm rates were 76.2% on MIMIC-IV and 39.6% on ASCENT. Structured corrections resolved 73.6% of first errors versus 24.8% after bare rejection, yet new potentially unsafe decisions followed 30.2% of corrections versus 19.7% of rejections. A correct final diagnosis does not certify a safe trajectory, and a successful correction does not certify a safe recovery.

==> figures/fig_boundary.tex <==
\begin{tikzpicture}[ct]
\begin{axis}[ctaxis, name=d, width=2.46cm, height=3.1cm,
  xbar, xmin=0, xmax=100, ymin=0.45, ymax=7.55, ytick={7,6,5,4,3,2,1}, yticklabels={GPT-5.6 Sol,DeepSeek-V4-Pro,Gemma-3-27B,MedGemma-27B,HuatuoGPT-o1-7B,MAS (GPT-5.6 Sol)$^{\ast}$,MAS (Gemma)$^{\ast}$}, xtick={0,50,100}, xmajorgrids,
  xlabel={\% of F decisions}, title={(a) Hindsight reliance}, title style={at={(0.5,1.02)}, anchor=south, font=\sffamily\scriptsize\bfseries}]
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctGPT, draw=none] coordinates {(33.80,7)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:33.80,7) {34\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctDeepSeek, draw=none] coordinates {(49.03,6)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:49.03,6) {49\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctGemma, draw=none] coordinates {(67.59,5)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:67.59,5) {68\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctMedGemma, draw=none] coordinates {(83.93,4)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:83.93,4) {84\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctHuatuo, draw=none] coordinates {(21.57,3)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:21.57,3) {22\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctMASGPT, draw=none] coordinates {(32.58,2)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:32.58,2) {33\%};
\addplot[xbar, bar width=6pt, bar shift=0pt, fill=ctMAS, draw=none] coordinates {(78.09,1)};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west] at (axis cs:78.09,1) {78\%};
\end{axis}
\begin{axis}[ctaxis, name=y, at={(d.east)}, anchor=west, xshift=0.3cm, width=2.46cm, height=3.1cm,
  xmin=-60, xmax=20, ymin=0.45, ymax=7.55, ytick={7,6,5,4,3,2,1}, yticklabels={}, xmajorgrids, xtick={-50,-25,0},
  xlabel={F$-$T (pp)}, title={(b) Two yardsticks}, title style={at={(0.5,1.02)}, anchor=south, font=\sffamily\scriptsize\bfseries},
  legend style={at={(0.5,-0.42)}, anchor=north, legend columns=1}]
\addlegendimage{only marks, mark=square*, mark size=1.9pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{hindsight-referenced score}
\addlegendimage{only marks, mark=diamond*, mark size=2.5pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{defensible at $t$ ($V{\geq}1$)}
\draw[ctInk, line width=0.5pt] (axis cs:0,0.45) -- (axis cs:0,7.55);
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(0.83,7.15) += (2.58,0) -= (2.79,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(-24.65,6.85) += (4.60,0) -= (4.52,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(4.99,6.15) += (3.41,0) -= (3.08,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(-30.75,5.85) += (5.68,0) -= (5.64,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(5.26,5.15) += (5.02,0) -= (4.43,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(-38.50,4.85) += (6.54,0) -= (6.40,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(2.77,4.15) += (3.86,0) -= (3.90,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(-47.37,3.85) += (6.56,0) -= (6.27,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(3.61,3.15) += (4.52,0) -= (3.89,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(1.94,2.85) += (5.83,0) -= (5.73,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(1.12,2.15) += (3.74,0) -= (3.58,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(-22.47,1.85) += (6.36,0) -= (6.51,0)};
\addplot[only marks, mark=square*, mark size=1.9pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(2.81,1.15) += (4.71,0) -= (3.95,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(-41.01,0.85) += (9.80,0) -= (9.28,0)};
\end{axis}
\begin{axis}[ctaxis, name=e, at={(y.east)}, anchor=west, xshift=0.3cm, width=2.46cm, height=3.1cm,
  xmin=-1.6, xmax=1.6, ymin=0.45, ymax=7.55, ytick={7,6,5,4,3,2,1}, yticklabels={}, xmajorgrids, xtick={-1,0,1},
  xlabel={F$-$T items at $T_0$}, title={(c) Work-up at $T_0$}, title style={at={(0.5,1.02)}, anchor=south, font=\sffamily\scriptsize\bfseries},
  legend style={at={(0.5,-0.42)}, anchor=north, legend columns=1}]
\addlegendimage{only marks, mark=*, mark size=2.1pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{immediate tests}
\addlegendimage{only marks, mark=triangle*, mark size=2.4pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{treatments}
\draw[ctInk, line width=0.5pt] (axis cs:0,0.45) -- (axis cs:0,7.55);
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(-0.062,7.15) += (0.188,0) -= (0.188,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(0.115,6.85) += (0.156,0) -= (0.156,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(-0.271,6.15) += (0.271,0) -= (0.271,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(0.188,5.85) += (0.396,0) -= (0.396,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(-0.667,5.15) += (0.167,0) -= (0.167,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(0.531,4.85) += (0.281,0) -= (0.292,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(-0.510,4.15) += (0.229,0) -= (0.229,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(0.906,3.85) += (0.438,0) -= (0.448,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(0.000,3.15) += (0.000,0) -= (0.000,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(-0.010,2.85) += (0.042,0) -= (0.052,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(-0.250,2.15) += (0.354,0) -= (0.354,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(0.354,1.85) += (0.229,0) -= (0.229,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(-0.562,1.15) += (0.250,0) -= (0.250,0)};
\addplot[only marks, mark=triangle*, mark size=2.4pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(0.438,0.85) += (0.417,0) -= (0.396,0)};
\end{axis}
\begin{axis}[ctaxis, name=f, at={(e.east)}, anchor=west, xshift=0.3cm, width=2.46cm, height=3.1cm,
  xmin=-0.1, xmax=0.2, ymin=0.45, ymax=7.55, ytick={7,6,5,4,3,2,1}, yticklabels={}, xmajorgrids,
  xtick={-0.1,0,0.1,0.2}, xticklabel style={/pgf/number format/fixed}, scaled x ticks=false,
  xlabel={$\Delta$ micro-F1}, title={(d) ASCENT check}, title style={at={(0.5,1.02)}, anchor=south, font=\sffamily\scriptsize\bfseries}]
\draw[ctInk, line width=0.5pt] (axis cs:0,0.45) -- (axis cs:0,7.55);
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(0.0155,7) += (0.0574,0) -= (0.0596,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(0.0003,6) += (0.0687,0) -= (0.0683,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(0.0724,5) += (0.0648,0) -= (0.0632,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(0.0753,4) += (0.0887,0) -= (0.0829,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(0.0422,3) += (0.0665,0) -= (0.0673,0)};
\end{axis}
\end{tikzpicture}


==> figures/fig_find_agree.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0.000,0.000) rectangle (6.500,4.900);
\node[cttitle] at (0.120,4.600) {\textcolor{ctTemporal}{\ding{182}}~Agreement with physicians, by dimension};
\fill[ctPanel!40!white] (2.350,0.850) rectangle (3.140,3.750);
\node[font=\sffamily\tiny, text=ctMuted, align=center, anchor=south, inner sep=1pt, text width=0.79cm] at (2.745,3.770) {slight};
\fill[ctGrid!70!white] (3.140,0.850) rectangle (3.930,3.750);
\node[font=\sffamily\tiny, text=ctMuted, align=center, anchor=south, inner sep=1pt, text width=0.79cm] at (3.535,3.770) {fair};
\fill[ctGrid] (3.930,0.850) rectangle (4.720,3.750);
\node[font=\sffamily\tiny, text=ctMuted, align=center, anchor=south, inner sep=1pt, text width=0.79cm] at (4.325,3.770) {moderate};
\fill[ctRule!70!ctGrid] (4.720,0.850) rectangle (5.510,3.750);
\node[font=\sffamily\tiny, text=ctMuted, align=center, anchor=south, inner sep=1pt, text width=0.79cm] at (5.115,3.770) {substantial};
\fill[ctRule] (5.510,0.850) rectangle (6.300,3.750);
\node[font=\sffamily\tiny, text=ctMuted, align=center, anchor=south, inner sep=1pt, text width=0.79cm] at (5.905,3.770) {almost\\perfect};
\node[ctnote, anchor=north, inner sep=1pt] at (2.350,0.830) {0};
\node[ctnote, anchor=north, inner sep=1pt] at (4.325,0.830) {0.5};
\node[ctnote, anchor=north, inner sep=1pt] at (6.300,0.830) {1};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, align=right, inner sep=0pt] at (2.250,3.200) {acceptable final diagnosis};
\fill[ctTemporal] (2.350,3.070) rectangle (4.483,3.330);
\draw[ctInk, line width=0.5pt] (4.088,3.200) -- (4.878,3.200);
\draw[ctFull, line width=1.6pt] (4.838,2.960) -- (4.838,3.440);
\node[font=\sffamily\scriptsize\bfseries, text=white, anchor=east, inner sep=1.5pt] at (4.483,3.200) {0.54};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, align=right, inner sep=0pt] at (2.250,2.300) {unacceptable ($V{=}0$)};
\fill[ctTemporal] (2.350,2.170) rectangle (3.456,2.430);
\draw[ctInk, line width=0.5pt] (3.101,2.300) -- (3.812,2.300);
\draw[ctFull, line width=1.6pt] (3.298,2.060) -- (3.298,2.540);
\node[font=\sffamily\scriptsize\bfseries, text=white, anchor=east, inner sep=1.5pt] at (3.456,2.300) {0.28};
\node[font=\sffamily\scriptsize\bfseries, text=ctFull, anchor=east, align=right, inner sep=0pt] at (2.250,1.400) {potentially unsafe ($H{\geq}2$)};
\fill[ctTemporal] (2.350,1.270) rectangle (3.179,1.530);
\draw[ctInk, line width=0.5pt] (2.824,1.400) -- (3.535,1.400);
\draw[ctFull, line width=1.6pt] (3.140,1.160) -- (3.140,1.640);
\node[font=\sffamily\scriptsize\bfseries, text=white, anchor=east, inner sep=1.5pt] at (3.179,1.400) {0.21};
\fill[ctTemporal] (0.2,0.42) rectangle (0.37,0.25);
\node[ctnote, anchor=west, inner sep=0pt] at (0.44,0.335) {LLM judge vs physicians ($\kappa$)};
\draw[ctFull, line width=1.6pt] (3.25,0.22) -- (3.25,0.45);
\node[ctnote, anchor=west, inner sep=0pt] at (3.33,0.335) {annotators among themselves ($\alpha$)};
\fill[ctpanel] (6.650,0.000) rectangle (13.900,4.900);
\node[cttitle] at (6.770,4.600) {\textcolor{ctTemporal}{\ding{183}}~Where the judge's harm calls land};
\fill[ctFull, opacity=0.55] (8.480,3.950) .. controls (10.340,3.950) and (10.340,3.950) .. (12.200,3.950) -- (12.200,3.818) .. controls (10.340,3.818) and (10.340,3.818) .. (8.480,3.818) -- cycle;
\fill[ctFull, opacity=0.55] (8.480,3.818) .. controls (10.340,3.818) and (10.340,3.690) .. (12.200,3.690) -- (12.200,3.530) .. controls (10.340,3.530) and (10.340,3.658) .. (8.480,3.658) -- cycle;
\fill[ctFull, opacity=0.55] (8.480,3.658) .. controls (10.340,3.658) and (10.340,3.095) .. (12.200,3.095) -- (12.200,2.986) .. controls (10.340,2.986) and (10.340,3.549) .. (8.480,3.549) -- cycle;
\fill[ctFull, opacity=0.55] (8.480,3.549) .. controls (10.340,3.549) and (10.340,1.934) .. (12.200,1.934) -- (12.200,1.879) .. controls (10.340,1.879) and (10.340,3.494) .. (8.480,3.494) -- cycle;
\fill[ctFull!62!white, opacity=0.55] (8.480,3.424) .. controls (10.340,3.424) and (10.340,3.818) .. (12.200,3.818) -- (12.200,3.775) .. controls (10.340,3.775) and (10.340,3.381) .. (8.480,3.381) -- cycle;
\fill[ctFull!62!white, opacity=0.55] (8.480,3.381) .. controls (10.340,3.381) and (10.340,3.530) .. (12.200,3.530) -- (12.200,3.348) .. controls (10.340,3.348) and (10.340,3.199) .. (8.480,3.199) -- cycle;
\fill[ctFull!62!white, opacity=0.55] (8.480,3.199) .. controls (10.340,3.199) and (10.340,2.986) .. (12.200,2.986) -- (12.200,2.506) .. controls (10.340,2.506) and (10.340,2.719) .. (8.480,2.719) -- cycle;
\fill[ctFull!62!white, opacity=0.55] (8.480,2.719) .. controls (10.340,2.719) and (10.340,1.879) .. (12.200,1.879) -- (12.200,1.521) .. controls (10.340,1.521) and (10.340,2.360) .. (8.480,2.360) -- cycle;
\fill[ctInkSoft!45!white, opacity=0.35] (8.480,2.290) .. controls (10.340,2.290) and (10.340,3.775) .. (12.200,3.775) -- (12.200,3.763) .. controls (10.340,3.763) and (10.340,2.278) .. (8.480,2.278) -- cycle;
\fill[ctInkSoft!45!white, opacity=0.35] (8.480,2.278) .. controls (10.340,2.278) and (10.340,3.348) .. (12.200,3.348) -- (12.200,3.175) .. controls (10.340,3.175) and (10.340,2.105) .. (8.480,2.105) -- cycle;
\fill[ctInkSoft!45!white, opacity=0.35] (8.480,2.105) .. controls (10.340,2.105) and (10.340,2.506) .. (12.200,2.506) -- (12.200,2.047) .. controls (10.340,2.047) and (10.340,1.646) .. (8.480,1.646) -- cycle;
\fill[ctInkSoft!45!white, opacity=0.35] (8.480,1.646) .. controls (10.340,1.646) and (10.340,1.521) .. (12.200,1.521) -- (12.200,0.949) .. controls (10.340,0.949) and (10.340,1.074) .. (8.480,1.074) -- cycle;
\fill[ctRule, opacity=0.35] (8.480,1.004) .. controls (10.340,1.004) and (10.340,3.763) .. (12.200,3.763) -- (12.200,3.760) .. controls (10.340,3.760) and (10.340,1.001) .. (8.480,1.001) -- cycle;
\fill[ctRule, opacity=0.35] (8.480,1.001) .. controls (10.340,1.001) and (10.340,3.175) .. (12.200,3.175) -- (12.200,3.165) .. controls (10.340,3.165) and (10.340,0.992) .. (8.480,0.992) -- cycle;
\fill[ctRule, opacity=0.35] (8.480,0.992) .. controls (10.340,0.992) and (10.340,2.047) .. (12.200,2.047) -- (12.200,2.004) .. controls (10.340,2.004) and (10.340,0.949) .. (8.480,0.949) -- cycle;
\fill[ctRule, opacity=0.35] (8.480,0.949) .. controls (10.340,0.949) and (10.340,0.949) .. (12.200,0.949) -- (12.200,0.700) .. controls (10.340,0.700) and (10.340,0.700) .. (8.480,0.700) -- cycle;
\fill[ctFull] (8.200,3.950) rectangle (8.480,3.494);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, inner sep=0pt] at (8.120,3.722) {$H{=}3$ severe 15\%};
\fill[ctFull] (12.200,3.950) rectangle (12.480,3.760);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, inner sep=0pt] at (12.560,3.855) {6\% $H{=}3$};
\fill[ctFull!62!white] (8.200,3.424) rectangle (8.480,2.360);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, inner sep=0pt] at (8.120,2.892) {$H{=}2$ moderate 35\%};
\fill[ctFull!62!white] (12.200,3.690) rectangle (12.480,3.165);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, inner sep=0pt] at (12.560,3.428) {17\% $H{=}2$};
\fill[ctInkSoft!45!white] (8.200,2.290) rectangle (8.480,1.074);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, inner sep=0pt] at (8.120,1.682) {$H{=}1$ mild 40\%};
\fill[ctInkSoft!45!white] (12.200,3.095) rectangle (12.480,2.004);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, inner sep=0pt] at (12.560,2.550) {36\% $H{=}1$};
\fill[ctRule] (8.200,1.004) rectangle (8.480,0.700);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=east, inner sep=0pt] at (8.120,0.852) {$H{=}0$ none 10\%};
\fill[ctRule] (12.200,1.934) rectangle (12.480,0.700);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, inner sep=0pt] at (12.560,1.317) {41\% $H{=}0$};
\node[ctnote, text=ctInk, anchor=south, inner sep=0pt] at (8.340,4.050) {\textbf{LLM judge}};
\node[ctnote, text=ctInk, anchor=south, inner sep=0pt] at (12.340,4.050) {\textbf{physician reference}};
\node[ctnote, anchor=west, inner sep=0pt] at (6.800,0.3) {\textcolor{ctFull}{\textbf{71\%}} of the judge's severe calls land at a lower level; \% of judged decisions};
\end{tikzpicture}


==> figures/fig_find_repair.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0.000,0.000) rectangle (8.750,4.750);
\node[cttitle] at (0.120,4.450) {\textcolor{ctTemporal}{\ding{182}}~After the first error, all sources pooled};
\node[ctnote, text=ctInk, anchor=south, inner sep=0pt] at (8.120,4.150) {any new harm};
\fill[ctCzero] (0.2,3.730) rectangle (0.34,3.870);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, align=left, inner sep=0pt] at (0.42,3.800) {\textbf{C0} no correction};
\fill[ctTemporal] (2.750,3.550) rectangle (3.400,4.050);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (3.083,3.800) {14\%};
\fill[ctFull] (3.415,3.550) rectangle (3.590,4.050);
\fill[ctFull!22!white] (3.605,3.550) rectangle (3.875,4.050);
\fill[ctGrid] (3.890,3.550) rectangle (7.485,4.050);
\node[font=\sffamily\scriptsize\bfseries, text=ctInkSoft, inner sep=0pt] at (5.695,3.800) {76\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctFull, inner sep=0pt] at (8.120,3.800) {16\%};
\fill[ctCone] (0.2,3.030) rectangle (0.34,3.170);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, align=left, inner sep=0pt] at (0.42,3.100) {\textbf{C1} reject and reconsider};
\fill[ctTemporal] (2.750,2.850) rectangle (3.371,3.350);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (3.068,3.100) {13\%};
\fill[ctFull] (3.386,2.850) rectangle (3.609,3.350);
\fill[ctFull!22!white] (3.624,2.850) rectangle (3.913,3.350);
\fill[ctGrid] (3.928,2.850) rectangle (7.485,3.350);
\node[font=\sffamily\scriptsize\bfseries, text=ctInkSoft, inner sep=0pt] at (5.714,3.100) {75\%};
\fill[ctInkSoft] (3.462,2.850) -- (3.407,2.760) -- (3.518,2.760) -- cycle;
\node[font=\sffamily\tiny, text=ctInkSoft, anchor=east, inner sep=0pt] at (3.373,2.800) {15\% defensible};
\node[font=\sffamily\scriptsize\bfseries, text=ctFull, inner sep=0pt] at (8.120,3.100) {20\%};
\fill[ctCtwo] (0.2,2.030) rectangle (0.34,2.170);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, align=left, inner sep=0pt] at (0.42,2.100) {\textbf{C2} structured correction};
\fill[ctTemporal] (2.750,1.850) rectangle (4.616,2.350);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (3.691,2.100) {40\%};
\fill[ctFull] (4.631,1.850) rectangle (5.633,2.350);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (5.139,2.100) {21\%};
\fill[ctFull!22!white] (5.647,1.850) rectangle (6.226,2.350);
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, inner sep=0pt] at (5.944,2.100) {12\%};
\fill[ctGrid] (6.241,1.850) rectangle (7.480,2.350);
\node[font=\sffamily\scriptsize\bfseries, text=ctInkSoft, inner sep=0pt] at (6.868,2.100) {26\%};
\fill[ctInkSoft] (5.410,1.850) -- (5.355,1.760) -- (5.465,1.760) -- cycle;
\node[font=\sffamily\tiny, text=ctInkSoft, anchor=east, inner sep=0pt] at (5.320,1.800) {56\% defensible};
\node[font=\sffamily\scriptsize\bfseries, text=ctFull, inner sep=0pt] at (8.120,2.100) {30\%};
\fill[ctCthree] (0.2,1.210) rectangle (0.34,1.350);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west, align=left, inner sep=0pt] at (0.42,1.280) {\textbf{C3} same content as prose};
\fill[ctTemporal] (2.750,1.030) rectangle (4.616,1.530);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (3.691,1.280) {40\%};
\fill[ctFull] (4.631,1.030) rectangle (5.614,1.530);
\node[font=\sffamily\scriptsize\bfseries, text=white, inner sep=0pt] at (5.130,1.280) {21\%};
\fill[ctFull!22!white] (5.628,1.030) rectangle (6.184,1.530);
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, inner sep=0pt] at (5.913,1.280) {12\%};
\fill[ctGrid] (6.199,1.030) rectangle (7.485,1.530);
\node[font=\sffamily\scriptsize\bfseries, text=ctInkSoft, inner sep=0pt] at (6.849,1.280) {27\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctFull, inner sep=0pt] at (8.120,1.280) {30\%};
\draw[ctInkSoft, line width=0.5pt, decorate, decoration={brace, amplitude=3pt}] (2.750,2.410) -- (6.221,2.410) node[midway, above=2pt, font=\sffamily\tiny, text=ctInkSoft] {error repaired 74\%};
\fill[ctTemporal] (0.200,0.705) rectangle (0.370,0.535);
\node[ctnote, anchor=west, inner sep=0pt] at (0.440,0.620) {safe recovery};
\fill[ctFull] (2.750,0.705) rectangle (2.920,0.535);
\node[ctnote, anchor=west, inner sep=0pt] at (2.990,0.620) {repaired, new potential harm};
\fill[ctFull!22!white] (0.200,0.385) rectangle (0.370,0.215);
\node[ctnote, anchor=west, inner sep=0pt] at (0.440,0.300) {repaired, not defensible};
\fill[ctGrid] (2.750,0.385) rectangle (2.920,0.215);
\node[ctnote, anchor=west, inner sep=0pt] at (2.990,0.300) {error not resolved};
\fill[ctpanel] (8.900,0.000) rectangle (13.900,4.750);
\node[cttitle] at (9.020,4.450) {\textcolor{ctTemporal}{\ding{183}}~Bare rejection vs correction};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (9.050,3.800) {Hospital cohort};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,3.465) {C1};
\fill[ctTemporal] (9.520,3.330) rectangle (10.093,3.600);
\fill[ctFull] (10.108,3.330) rectangle (10.303,3.600);
\fill[ctFull!22!white] (10.318,3.330) rectangle (10.597,3.600);
\fill[ctGrid] (10.612,3.330) rectangle (13.705,3.600);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,3.465) {\textcolor{white}{14}};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,3.115) {C2};
\fill[ctTemporal] (9.520,2.980) rectangle (11.269,3.250);
\fill[ctFull] (11.284,2.980) rectangle (12.109,3.250);
\fill[ctFull!22!white] (12.124,2.980) rectangle (12.613,3.250);
\fill[ctGrid] (12.628,2.980) rectangle (13.705,3.250);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,3.115) {\textcolor{white}{42}};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (9.050,2.670) {MIMIC-IV};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,2.335) {C1};
\fill[ctTemporal] (9.520,2.200) rectangle (9.883,2.470);
\fill[ctFull] (9.898,2.200) rectangle (10.009,2.470);
\fill[ctFull!22!white] (10.024,2.200) rectangle (10.177,2.470);
\fill[ctGrid] (10.192,2.200) rectangle (13.705,2.470);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,2.335) {\textcolor{ctInk}{9}};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,1.985) {C2};
\fill[ctTemporal] (9.520,1.850) rectangle (11.227,2.120);
\fill[ctFull] (11.242,1.850) rectangle (12.277,2.120);
\fill[ctFull!22!white] (12.292,1.850) rectangle (12.823,2.120);
\fill[ctGrid] (12.838,1.850) rectangle (13.705,2.120);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,1.985) {\textcolor{white}{41}};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (9.050,1.540) {ASCENT};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,1.205) {C1};
\fill[ctTemporal] (9.520,1.070) rectangle (10.219,1.340);
\fill[ctFull] (10.234,1.070) rectangle (10.513,1.340);
\fill[ctFull!22!white] (10.528,1.070) rectangle (10.849,1.340);
\fill[ctGrid] (10.864,1.070) rectangle (13.705,1.340);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,1.205) {\textcolor{white}{17}};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=east, inner sep=0pt] at (9.440,0.855) {C2};
\fill[ctTemporal] (9.520,0.720) rectangle (10.933,0.990);
\fill[ctFull] (10.948,0.720) rectangle (11.773,0.990);
\fill[ctFull!22!white] (11.788,0.720) rectangle (12.319,0.990);
\fill[ctGrid] (12.334,0.720) rectangle (13.705,0.990);
\node[font=\sffamily\tiny, text=ctInk, anchor=west, inner sep=0pt] at (9.550,0.855) {\textcolor{white}{34}};
\node[ctnote, anchor=west, inner sep=0pt] at (9.050,0.33) {same segments; number: safe recovery \%};
\end{tikzpicture}


==> figures/fig_find_route.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0.000,0.000) rectangle (7.150,5.300);
\node[cttitle] at (0.120,5.000) {\textcolor{ctTemporal}{\ding{182}}~Of every 100 stepwise trajectories};
\node[ctnote, anchor=west, inner sep=0pt] at (0.3,4.6) {large number: acceptable final diagnoses reached on an unsafe route (\CUTR)};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (0.300,4.18) {Hospital cohort};
\node[font=\sffamily\Large\bfseries, text=ctFull, anchor=west, inner sep=0pt] at (0.270,3.75) {55\%};
\fill[ctFull, rounded corners=0.4pt] (0.300,3.420) rectangle (0.478,3.242);
\fill[ctFull, rounded corners=0.4pt] (0.510,3.420) rectangle (0.688,3.242);
\fill[ctFull, rounded corners=0.4pt] (0.720,3.420) rectangle (0.898,3.242);
\fill[ctFull, rounded corners=0.4pt] (0.930,3.420) rectangle (1.108,3.242);
\fill[ctFull, rounded corners=0.4pt] (1.140,3.420) rectangle (1.318,3.242);
\fill[ctFull, rounded corners=0.4pt] (1.350,3.420) rectangle (1.528,3.242);
\fill[ctFull, rounded corners=0.4pt] (1.560,3.420) rectangle (1.738,3.242);
\fill[ctFull, rounded corners=0.4pt] (1.770,3.420) rectangle (1.948,3.242);
\fill[ctFull, rounded corners=0.4pt] (1.980,3.420) rectangle (2.158,3.242);
\fill[ctFull, rounded corners=0.4pt] (2.190,3.420) rectangle (2.368,3.242);
\fill[ctFull, rounded corners=0.4pt] (0.300,3.210) rectangle (0.478,3.032);
\fill[ctFull, rounded corners=0.4pt] (0.510,3.210) rectangle (0.688,3.032);
\fill[ctFull, rounded corners=0.4pt] (0.720,3.210) rectangle (0.898,3.032);
\fill[ctFull, rounded corners=0.4pt] (0.930,3.210) rectangle (1.108,3.032);
\fill[ctFull, rounded corners=0.4pt] (1.140,3.210) rectangle (1.318,3.032);
\fill[ctFull, rounded corners=0.4pt] (1.350,3.210) rectangle (1.528,3.032);
\fill[ctFull, rounded corners=0.4pt] (1.560,3.210) rectangle (1.738,3.032);
\fill[ctFull, rounded corners=0.4pt] (1.770,3.210) rectangle (1.948,3.032);
\fill[ctFull, rounded corners=0.4pt] (1.980,3.210) rectangle (2.158,3.032);
\fill[ctFull, rounded corners=0.4pt] (2.190,3.210) rectangle (2.368,3.032);
\fill[ctFull, rounded corners=0.4pt] (0.300,3.000) rectangle (0.478,2.822);
\fill[ctFull, rounded corners=0.4pt] (0.510,3.000) rectangle (0.688,2.822);
\fill[ctFull, rounded corners=0.4pt] (0.720,3.000) rectangle (0.898,2.822);
\fill[ctFull, rounded corners=0.4pt] (0.930,3.000) rectangle (1.108,2.822);
\fill[ctFull, rounded corners=0.4pt] (1.140,3.000) rectangle (1.318,2.822);
\fill[ctFull, rounded corners=0.4pt] (1.350,3.000) rectangle (1.528,2.822);
\fill[ctFull, rounded corners=0.4pt] (1.560,3.000) rectangle (1.738,2.822);
\fill[ctFull, rounded corners=0.4pt] (1.770,3.000) rectangle (1.948,2.822);
\fill[ctFull, rounded corners=0.4pt] (1.980,3.000) rectangle (2.158,2.822);
\fill[ctFull, rounded corners=0.4pt] (2.190,3.000) rectangle (2.368,2.822);
\fill[ctFull, rounded corners=0.4pt] (0.300,2.790) rectangle (0.478,2.612);
\fill[ctFull, rounded corners=0.4pt] (0.510,2.790) rectangle (0.688,2.612);
\fill[ctFull, rounded corners=0.4pt] (0.720,2.790) rectangle (0.898,2.612);
\fill[ctFull, rounded corners=0.4pt] (0.930,2.790) rectangle (1.108,2.612);
\fill[ctFull, rounded corners=0.4pt] (1.140,2.790) rectangle (1.318,2.612);
\fill[ctFull, rounded corners=0.4pt] (1.350,2.790) rectangle (1.528,2.612);
\fill[ctFull, rounded corners=0.4pt] (1.560,2.790) rectangle (1.738,2.612);
\fill[ctFull, rounded corners=0.4pt] (1.770,2.790) rectangle (1.948,2.612);
\fill[ctFull, rounded corners=0.4pt] (1.980,2.790) rectangle (2.158,2.612);
\fill[ctFull, rounded corners=0.4pt] (2.190,2.790) rectangle (2.368,2.612);
\fill[ctFull, rounded corners=0.4pt] (0.300,2.580) rectangle (0.478,2.402);
\fill[ctFull, rounded corners=0.4pt] (0.510,2.580) rectangle (0.688,2.402);
\fill[ctFull, rounded corners=0.4pt] (0.720,2.580) rectangle (0.898,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (0.930,2.580) rectangle (1.108,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (1.140,2.580) rectangle (1.318,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (1.350,2.580) rectangle (1.528,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (1.560,2.580) rectangle (1.738,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (1.770,2.580) rectangle (1.948,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (1.980,2.580) rectangle (2.158,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (2.190,2.580) rectangle (2.368,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (0.300,2.370) rectangle (0.478,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (0.510,2.370) rectangle (0.688,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (0.720,2.370) rectangle (0.898,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (0.930,2.370) rectangle (1.108,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (1.140,2.370) rectangle (1.318,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (1.350,2.370) rectangle (1.528,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (1.560,2.370) rectangle (1.738,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (1.770,2.370) rectangle (1.948,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (1.980,2.370) rectangle (2.158,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (2.190,2.370) rectangle (2.368,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (0.300,2.160) rectangle (0.478,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (0.510,2.160) rectangle (0.688,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (0.720,2.160) rectangle (0.898,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (0.930,2.160) rectangle (1.108,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (1.140,2.160) rectangle (1.318,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (1.350,2.160) rectangle (1.528,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (1.560,2.160) rectangle (1.738,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (1.770,2.160) rectangle (1.948,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (1.980,2.160) rectangle (2.158,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (2.190,2.160) rectangle (2.368,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (0.300,1.950) rectangle (0.478,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (0.510,1.950) rectangle (0.688,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (0.720,1.950) rectangle (0.898,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (0.930,1.950) rectangle (1.108,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (1.140,1.950) rectangle (1.318,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (1.350,1.950) rectangle (1.528,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (1.560,1.950) rectangle (1.738,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (1.770,1.950) rectangle (1.948,1.772);
\fill[ctTemporal, rounded corners=0.4pt] (1.980,1.950) rectangle (2.158,1.772);
\fill[ctRule, rounded corners=0.4pt] (2.190,1.950) rectangle (2.368,1.772);
\fill[ctRule, rounded corners=0.4pt] (0.300,1.740) rectangle (0.478,1.562);
\fill[ctRule, rounded corners=0.4pt] (0.510,1.740) rectangle (0.688,1.562);
\fill[ctRule, rounded corners=0.4pt] (0.720,1.740) rectangle (0.898,1.562);
\fill[ctRule, rounded corners=0.4pt] (0.930,1.740) rectangle (1.108,1.562);
\fill[ctRule, rounded corners=0.4pt] (1.140,1.740) rectangle (1.318,1.562);
\fill[ctRule, rounded corners=0.4pt] (1.350,1.740) rectangle (1.528,1.562);
\fill[ctRule, rounded corners=0.4pt] (1.560,1.740) rectangle (1.738,1.562);
\fill[ctRule, rounded corners=0.4pt] (1.770,1.740) rectangle (1.948,1.562);
\fill[ctRule, rounded corners=0.4pt] (1.980,1.740) rectangle (2.158,1.562);
\fill[ctRule, rounded corners=0.4pt] (2.190,1.740) rectangle (2.368,1.562);
\fill[ctRule, rounded corners=0.4pt] (0.300,1.530) rectangle (0.478,1.352);
\fill[ctRule, rounded corners=0.4pt] (0.510,1.530) rectangle (0.688,1.352);
\fill[ctRule, rounded corners=0.4pt] (0.720,1.530) rectangle (0.898,1.352);
\fill[ctRule, rounded corners=0.4pt] (0.930,1.530) rectangle (1.108,1.352);
\fill[ctRule, rounded corners=0.4pt] (1.140,1.530) rectangle (1.318,1.352);
\fill[ctRule, rounded corners=0.4pt] (1.350,1.530) rectangle (1.528,1.352);
\fill[ctRule, rounded corners=0.4pt] (1.560,1.530) rectangle (1.738,1.352);
\fill[ctRule, rounded corners=0.4pt] (1.770,1.530) rectangle (1.948,1.352);
\fill[ctRule, rounded corners=0.4pt] (1.980,1.530) rectangle (2.158,1.352);
\fill[ctRule, rounded corners=0.4pt] (2.190,1.530) rectangle (2.368,1.352);
\node[font=\sffamily\tiny, text=ctInkSoft, anchor=north west, align=left, inner sep=0pt] at (0.300,1.250) {acceptable final diagnosis 79\%\\\CITR{} 25\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (2.600,4.18) {MIMIC-IV};
\node[font=\sffamily\Large\bfseries, text=ctFull, anchor=west, inner sep=0pt] at (2.570,3.75) {76\%};
\fill[ctFull, rounded corners=0.4pt] (2.600,3.420) rectangle (2.778,3.242);
\fill[ctFull, rounded corners=0.4pt] (2.810,3.420) rectangle (2.988,3.242);
\fill[ctFull, rounded corners=0.4pt] (3.020,3.420) rectangle (3.198,3.242);
\fill[ctFull, rounded corners=0.4pt] (3.230,3.420) rectangle (3.408,3.242);
\fill[ctFull, rounded corners=0.4pt] (3.440,3.420) rectangle (3.618,3.242);
\fill[ctFull, rounded corners=0.4pt] (3.650,3.420) rectangle (3.828,3.242);
\fill[ctFull, rounded corners=0.4pt] (3.860,3.420) rectangle (4.038,3.242);
\fill[ctFull, rounded corners=0.4pt] (4.070,3.420) rectangle (4.248,3.242);
\fill[ctFull, rounded corners=0.4pt] (4.280,3.420) rectangle (4.458,3.242);
\fill[ctFull, rounded corners=0.4pt] (4.490,3.420) rectangle (4.668,3.242);
\fill[ctFull, rounded corners=0.4pt] (2.600,3.210) rectangle (2.778,3.032);
\fill[ctFull, rounded corners=0.4pt] (2.810,3.210) rectangle (2.988,3.032);
\fill[ctFull, rounded corners=0.4pt] (3.020,3.210) rectangle (3.198,3.032);
\fill[ctFull, rounded corners=0.4pt] (3.230,3.210) rectangle (3.408,3.032);
\fill[ctFull, rounded corners=0.4pt] (3.440,3.210) rectangle (3.618,3.032);
\fill[ctFull, rounded corners=0.4pt] (3.650,3.210) rectangle (3.828,3.032);
\fill[ctFull, rounded corners=0.4pt] (3.860,3.210) rectangle (4.038,3.032);
\fill[ctFull, rounded corners=0.4pt] (4.070,3.210) rectangle (4.248,3.032);
\fill[ctFull, rounded corners=0.4pt] (4.280,3.210) rectangle (4.458,3.032);
\fill[ctFull, rounded corners=0.4pt] (4.490,3.210) rectangle (4.668,3.032);
\fill[ctFull, rounded corners=0.4pt] (2.600,3.000) rectangle (2.778,2.822);
\fill[ctFull, rounded corners=0.4pt] (2.810,3.000) rectangle (2.988,2.822);
\fill[ctFull, rounded corners=0.4pt] (3.020,3.000) rectangle (3.198,2.822);
\fill[ctFull, rounded corners=0.4pt] (3.230,3.000) rectangle (3.408,2.822);
\fill[ctFull, rounded corners=0.4pt] (3.440,3.000) rectangle (3.618,2.822);
\fill[ctFull, rounded corners=0.4pt] (3.650,3.000) rectangle (3.828,2.822);
\fill[ctFull, rounded corners=0.4pt] (3.860,3.000) rectangle (4.038,2.822);
\fill[ctFull, rounded corners=0.4pt] (4.070,3.000) rectangle (4.248,2.822);
\fill[ctFull, rounded corners=0.4pt] (4.280,3.000) rectangle (4.458,2.822);
\fill[ctFull, rounded corners=0.4pt] (4.490,3.000) rectangle (4.668,2.822);
\fill[ctFull, rounded corners=0.4pt] (2.600,2.790) rectangle (2.778,2.612);
\fill[ctFull, rounded corners=0.4pt] (2.810,2.790) rectangle (2.988,2.612);
\fill[ctFull, rounded corners=0.4pt] (3.020,2.790) rectangle (3.198,2.612);
\fill[ctFull, rounded corners=0.4pt] (3.230,2.790) rectangle (3.408,2.612);
\fill[ctFull, rounded corners=0.4pt] (3.440,2.790) rectangle (3.618,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (3.650,2.790) rectangle (3.828,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (3.860,2.790) rectangle (4.038,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (4.070,2.790) rectangle (4.248,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (4.280,2.790) rectangle (4.458,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (4.490,2.790) rectangle (4.668,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (2.600,2.580) rectangle (2.778,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (2.810,2.580) rectangle (2.988,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (3.020,2.580) rectangle (3.198,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (3.230,2.580) rectangle (3.408,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (3.440,2.580) rectangle (3.618,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (3.650,2.580) rectangle (3.828,2.402);
\fill[ctRule, rounded corners=0.4pt] (3.860,2.580) rectangle (4.038,2.402);
\fill[ctRule, rounded corners=0.4pt] (4.070,2.580) rectangle (4.248,2.402);
\fill[ctRule, rounded corners=0.4pt] (4.280,2.580) rectangle (4.458,2.402);
\fill[ctRule, rounded corners=0.4pt] (4.490,2.580) rectangle (4.668,2.402);
\fill[ctRule, rounded corners=0.4pt] (2.600,2.370) rectangle (2.778,2.192);
\fill[ctRule, rounded corners=0.4pt] (2.810,2.370) rectangle (2.988,2.192);
\fill[ctRule, rounded corners=0.4pt] (3.020,2.370) rectangle (3.198,2.192);
\fill[ctRule, rounded corners=0.4pt] (3.230,2.370) rectangle (3.408,2.192);
\fill[ctRule, rounded corners=0.4pt] (3.440,2.370) rectangle (3.618,2.192);
\fill[ctRule, rounded corners=0.4pt] (3.650,2.370) rectangle (3.828,2.192);
\fill[ctRule, rounded corners=0.4pt] (3.860,2.370) rectangle (4.038,2.192);
\fill[ctRule, rounded corners=0.4pt] (4.070,2.370) rectangle (4.248,2.192);
\fill[ctRule, rounded corners=0.4pt] (4.280,2.370) rectangle (4.458,2.192);
\fill[ctRule, rounded corners=0.4pt] (4.490,2.370) rectangle (4.668,2.192);
\fill[ctRule, rounded corners=0.4pt] (2.600,2.160) rectangle (2.778,1.982);
\fill[ctRule, rounded corners=0.4pt] (2.810,2.160) rectangle (2.988,1.982);
\fill[ctRule, rounded corners=0.4pt] (3.020,2.160) rectangle (3.198,1.982);
\fill[ctRule, rounded corners=0.4pt] (3.230,2.160) rectangle (3.408,1.982);
\fill[ctRule, rounded corners=0.4pt] (3.440,2.160) rectangle (3.618,1.982);
\fill[ctRule, rounded corners=0.4pt] (3.650,2.160) rectangle (3.828,1.982);
\fill[ctRule, rounded corners=0.4pt] (3.860,2.160) rectangle (4.038,1.982);
\fill[ctRule, rounded corners=0.4pt] (4.070,2.160) rectangle (4.248,1.982);
\fill[ctRule, rounded corners=0.4pt] (4.280,2.160) rectangle (4.458,1.982);
\fill[ctRule, rounded corners=0.4pt] (4.490,2.160) rectangle (4.668,1.982);
\fill[ctRule, rounded corners=0.4pt] (2.600,1.950) rectangle (2.778,1.772);
\fill[ctRule, rounded corners=0.4pt] (2.810,1.950) rectangle (2.988,1.772);
\fill[ctRule, rounded corners=0.4pt] (3.020,1.950) rectangle (3.198,1.772);
\fill[ctRule, rounded corners=0.4pt] (3.230,1.950) rectangle (3.408,1.772);
\fill[ctRule, rounded corners=0.4pt] (3.440,1.950) rectangle (3.618,1.772);
\fill[ctRule, rounded corners=0.4pt] (3.650,1.950) rectangle (3.828,1.772);
\fill[ctRule, rounded corners=0.4pt] (3.860,1.950) rectangle (4.038,1.772);
\fill[ctRule, rounded corners=0.4pt] (4.070,1.950) rectangle (4.248,1.772);
\fill[ctRule, rounded corners=0.4pt] (4.280,1.950) rectangle (4.458,1.772);
\fill[ctRule, rounded corners=0.4pt] (4.490,1.950) rectangle (4.668,1.772);
\fill[ctRule, rounded corners=0.4pt] (2.600,1.740) rectangle (2.778,1.562);
\fill[ctRule, rounded corners=0.4pt] (2.810,1.740) rectangle (2.988,1.562);
\fill[ctRule, rounded corners=0.4pt] (3.020,1.740) rectangle (3.198,1.562);
\fill[ctRule, rounded corners=0.4pt] (3.230,1.740) rectangle (3.408,1.562);
\fill[ctRule, rounded corners=0.4pt] (3.440,1.740) rectangle (3.618,1.562);
\fill[ctRule, rounded corners=0.4pt] (3.650,1.740) rectangle (3.828,1.562);
\fill[ctRule, rounded corners=0.4pt] (3.860,1.740) rectangle (4.038,1.562);
\fill[ctRule, rounded corners=0.4pt] (4.070,1.740) rectangle (4.248,1.562);
\fill[ctRule, rounded corners=0.4pt] (4.280,1.740) rectangle (4.458,1.562);
\fill[ctRule, rounded corners=0.4pt] (4.490,1.740) rectangle (4.668,1.562);
\fill[ctRule, rounded corners=0.4pt] (2.600,1.530) rectangle (2.778,1.352);
\fill[ctRule, rounded corners=0.4pt] (2.810,1.530) rectangle (2.988,1.352);
\fill[ctRule, rounded corners=0.4pt] (3.020,1.530) rectangle (3.198,1.352);
\fill[ctRule, rounded corners=0.4pt] (3.230,1.530) rectangle (3.408,1.352);
\fill[ctRule, rounded corners=0.4pt] (3.440,1.530) rectangle (3.618,1.352);
\fill[ctRule, rounded corners=0.4pt] (3.650,1.530) rectangle (3.828,1.352);
\fill[ctRule, rounded corners=0.4pt] (3.860,1.530) rectangle (4.038,1.352);
\fill[ctRule, rounded corners=0.4pt] (4.070,1.530) rectangle (4.248,1.352);
\fill[ctRule, rounded corners=0.4pt] (4.280,1.530) rectangle (4.458,1.352);
\fill[ctRule, rounded corners=0.4pt] (4.490,1.530) rectangle (4.668,1.352);
\node[font=\sffamily\tiny, text=ctInkSoft, anchor=north west, align=left, inner sep=0pt] at (2.600,1.250) {acceptable final diagnosis 46\%\\\CITR{} 51\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (4.900,4.18) {ASCENT};
\node[font=\sffamily\Large\bfseries, text=ctFull, anchor=west, inner sep=0pt] at (4.870,3.75) {40\%};
\fill[ctFull, rounded corners=0.4pt] (4.900,3.420) rectangle (5.078,3.242);
\fill[ctFull, rounded corners=0.4pt] (5.110,3.420) rectangle (5.288,3.242);
\fill[ctFull, rounded corners=0.4pt] (5.320,3.420) rectangle (5.498,3.242);
\fill[ctFull, rounded corners=0.4pt] (5.530,3.420) rectangle (5.708,3.242);
\fill[ctFull, rounded corners=0.4pt] (5.740,3.420) rectangle (5.918,3.242);
\fill[ctFull, rounded corners=0.4pt] (5.950,3.420) rectangle (6.128,3.242);
\fill[ctFull, rounded corners=0.4pt] (6.160,3.420) rectangle (6.338,3.242);
\fill[ctFull, rounded corners=0.4pt] (6.370,3.420) rectangle (6.548,3.242);
\fill[ctFull, rounded corners=0.4pt] (6.580,3.420) rectangle (6.758,3.242);
\fill[ctFull, rounded corners=0.4pt] (6.790,3.420) rectangle (6.968,3.242);
\fill[ctFull, rounded corners=0.4pt] (4.900,3.210) rectangle (5.078,3.032);
\fill[ctFull, rounded corners=0.4pt] (5.110,3.210) rectangle (5.288,3.032);
\fill[ctFull, rounded corners=0.4pt] (5.320,3.210) rectangle (5.498,3.032);
\fill[ctFull, rounded corners=0.4pt] (5.530,3.210) rectangle (5.708,3.032);
\fill[ctFull, rounded corners=0.4pt] (5.740,3.210) rectangle (5.918,3.032);
\fill[ctFull, rounded corners=0.4pt] (5.950,3.210) rectangle (6.128,3.032);
\fill[ctFull, rounded corners=0.4pt] (6.160,3.210) rectangle (6.338,3.032);
\fill[ctFull, rounded corners=0.4pt] (6.370,3.210) rectangle (6.548,3.032);
\fill[ctFull, rounded corners=0.4pt] (6.580,3.210) rectangle (6.758,3.032);
\fill[ctFull, rounded corners=0.4pt] (6.790,3.210) rectangle (6.968,3.032);
\fill[ctFull, rounded corners=0.4pt] (4.900,3.000) rectangle (5.078,2.822);
\fill[ctFull, rounded corners=0.4pt] (5.110,3.000) rectangle (5.288,2.822);
\fill[ctFull, rounded corners=0.4pt] (5.320,3.000) rectangle (5.498,2.822);
\fill[ctFull, rounded corners=0.4pt] (5.530,3.000) rectangle (5.708,2.822);
\fill[ctFull, rounded corners=0.4pt] (5.740,3.000) rectangle (5.918,2.822);
\fill[ctFull, rounded corners=0.4pt] (5.950,3.000) rectangle (6.128,2.822);
\fill[ctFull, rounded corners=0.4pt] (6.160,3.000) rectangle (6.338,2.822);
\fill[ctTemporal, rounded corners=0.4pt] (6.370,3.000) rectangle (6.548,2.822);
\fill[ctTemporal, rounded corners=0.4pt] (6.580,3.000) rectangle (6.758,2.822);
\fill[ctTemporal, rounded corners=0.4pt] (6.790,3.000) rectangle (6.968,2.822);
\fill[ctTemporal, rounded corners=0.4pt] (4.900,2.790) rectangle (5.078,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (5.110,2.790) rectangle (5.288,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (5.320,2.790) rectangle (5.498,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (5.530,2.790) rectangle (5.708,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (5.740,2.790) rectangle (5.918,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (5.950,2.790) rectangle (6.128,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (6.160,2.790) rectangle (6.338,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (6.370,2.790) rectangle (6.548,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (6.580,2.790) rectangle (6.758,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (6.790,2.790) rectangle (6.968,2.612);
\fill[ctTemporal, rounded corners=0.4pt] (4.900,2.580) rectangle (5.078,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (5.110,2.580) rectangle (5.288,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (5.320,2.580) rectangle (5.498,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (5.530,2.580) rectangle (5.708,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (5.740,2.580) rectangle (5.918,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (5.950,2.580) rectangle (6.128,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (6.160,2.580) rectangle (6.338,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (6.370,2.580) rectangle (6.548,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (6.580,2.580) rectangle (6.758,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (6.790,2.580) rectangle (6.968,2.402);
\fill[ctTemporal, rounded corners=0.4pt] (4.900,2.370) rectangle (5.078,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (5.110,2.370) rectangle (5.288,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (5.320,2.370) rectangle (5.498,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (5.530,2.370) rectangle (5.708,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (5.740,2.370) rectangle (5.918,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (5.950,2.370) rectangle (6.128,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (6.160,2.370) rectangle (6.338,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (6.370,2.370) rectangle (6.548,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (6.580,2.370) rectangle (6.758,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (6.790,2.370) rectangle (6.968,2.192);
\fill[ctTemporal, rounded corners=0.4pt] (4.900,2.160) rectangle (5.078,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (5.110,2.160) rectangle (5.288,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (5.320,2.160) rectangle (5.498,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (5.530,2.160) rectangle (5.708,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (5.740,2.160) rectangle (5.918,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (5.950,2.160) rectangle (6.128,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (6.160,2.160) rectangle (6.338,1.982);
\fill[ctTemporal, rounded corners=0.4pt] (6.370,2.160) rectangle (6.548,1.982);
\fill[ctRule, rounded corners=0.4pt] (6.580,2.160) rectangle (6.758,1.982);
\fill[ctRule, rounded corners=0.4pt] (6.790,2.160) rectangle (6.968,1.982);
\fill[ctRule, rounded corners=0.4pt] (4.900,1.950) rectangle (5.078,1.772);
\fill[ctRule, rounded corners=0.4pt] (5.110,1.950) rectangle (5.288,1.772);
\fill[ctRule, rounded corners=0.4pt] (5.320,1.950) rectangle (5.498,1.772);
\fill[ctRule, rounded corners=0.4pt] (5.530,1.950) rectangle (5.708,1.772);
\fill[ctRule, rounded corners=0.4pt] (5.740,1.950) rectangle (5.918,1.772);
\fill[ctRule, rounded corners=0.4pt] (5.950,1.950) rectangle (6.128,1.772);
\fill[ctRule, rounded corners=0.4pt] (6.160,1.950) rectangle (6.338,1.772);
\fill[ctRule, rounded corners=0.4pt] (6.370,1.950) rectangle (6.548,1.772);
\fill[ctRule, rounded corners=0.4pt] (6.580,1.950) rectangle (6.758,1.772);
\fill[ctRule, rounded corners=0.4pt] (6.790,1.950) rectangle (6.968,1.772);
\fill[ctRule, rounded corners=0.4pt] (4.900,1.740) rectangle (5.078,1.562);
\fill[ctRule, rounded corners=0.4pt] (5.110,1.740) rectangle (5.288,1.562);
\fill[ctRule, rounded corners=0.4pt] (5.320,1.740) rectangle (5.498,1.562);
\fill[ctRule, rounded corners=0.4pt] (5.530,1.740) rectangle (5.708,1.562);
\fill[ctRule, rounded corners=0.4pt] (5.740,1.740) rectangle (5.918,1.562);
\fill[ctRule, rounded corners=0.4pt] (5.950,1.740) rectangle (6.128,1.562);
\fill[ctRule, rounded corners=0.4pt] (6.160,1.740) rectangle (6.338,1.562);
\fill[ctRule, rounded corners=0.4pt] (6.370,1.740) rectangle (6.548,1.562);
\fill[ctRule, rounded corners=0.4pt] (6.580,1.740) rectangle (6.758,1.562);
\fill[ctRule, rounded corners=0.4pt] (6.790,1.740) rectangle (6.968,1.562);
\fill[ctRule, rounded corners=0.4pt] (4.900,1.530) rectangle (5.078,1.352);
\fill[ctRule, rounded corners=0.4pt] (5.110,1.530) rectangle (5.288,1.352);
\fill[ctRule, rounded corners=0.4pt] (5.320,1.530) rectangle (5.498,1.352);
\fill[ctRule, rounded corners=0.4pt] (5.530,1.530) rectangle (5.708,1.352);
\fill[ctRule, rounded corners=0.4pt] (5.740,1.530) rectangle (5.918,1.352);
\fill[ctRule, rounded corners=0.4pt] (5.950,1.530) rectangle (6.128,1.352);
\fill[ctRule, rounded corners=0.4pt] (6.160,1.530) rectangle (6.338,1.352);
\fill[ctRule, rounded corners=0.4pt] (6.370,1.530) rectangle (6.548,1.352);
\fill[ctRule, rounded corners=0.4pt] (6.580,1.530) rectangle (6.758,1.352);
\fill[ctRule, rounded corners=0.4pt] (6.790,1.530) rectangle (6.968,1.352);
\node[font=\sffamily\tiny, text=ctInkSoft, anchor=north west, align=left, inner sep=0pt] at (4.900,1.250) {acceptable final diagnosis 68\%\\\CITR{} 24\%};
\fill[ctFull, rounded corners=0.4pt] (0.300,0.42) rectangle (0.470,0.25);
\node[ctnote, anchor=west, inner sep=0pt] at (0.550,0.335) {acceptable, unsafe route};
\fill[ctTemporal, rounded corners=0.4pt] (2.950,0.42) rectangle (3.120,0.25);
\node[ctnote, anchor=west, inner sep=0pt] at (3.200,0.335) {acceptable, safe route};
\fill[ctRule, rounded corners=0.4pt] (5.350,0.42) rectangle (5.520,0.25);
\node[ctnote, anchor=west, inner sep=0pt] at (5.600,0.335) {not acceptable};
\fill[ctpanel] (7.300,0.000) rectangle (13.900,5.300);
\node[cttitle] at (7.420,5.000) {\textcolor{ctTemporal}{\ding{183}}~Two rankings of the same systems};
\draw[ctRule, line width=0.6pt] (8.950,0.670) -- (8.950,4.230);
\draw[ctRule, line width=0.6pt] (11.250,0.670) -- (11.250,4.230);
\node[ctnote, text=ctInk, align=center, anchor=south, inner sep=0pt] at (8.950,4.290) {acceptable final\\diagnosis};
\node[ctnote, text=ctInk, align=center, anchor=south, inner sep=0pt] at (11.250,4.290) {acceptable \emph{and}\\safe route};
\draw[ctGPT, line width=1.1pt] (8.950,3.674) -- (11.250,3.504);
\fill[ctGPT] (8.950,3.674) circle (1.6pt);
\fill[ctGPT] (11.250,3.504) circle (1.6pt);
\draw[ctDeepSeek, line width=1.1pt] (8.950,2.824) -- (11.250,2.679);
\fill[ctDeepSeek] (8.950,2.824) circle (1.6pt);
\fill[ctDeepSeek] (11.250,2.679) circle (1.6pt);
\draw[ctGemma, line width=1.1pt] (8.950,3.005) -- (11.250,2.335);
\fill[ctGemma] (8.950,3.005) circle (1.6pt);
\fill[ctGemma] (11.250,2.335) circle (1.6pt);
\draw[ctMedGemma, line width=1.1pt] (8.950,2.677) -- (11.250,2.442);
\fill[ctMedGemma] (8.950,2.677) circle (1.6pt);
\fill[ctMedGemma] (11.250,2.442) circle (1.6pt);
\draw[ctHuatuo, line width=1.1pt] (8.950,2.507) -- (11.250,2.110);
\fill[ctHuatuo] (8.950,2.507) circle (1.6pt);
\fill[ctHuatuo] (11.250,2.110) circle (1.6pt);
\draw[ctMASGPT, line width=1.1pt, dashed] (8.950,3.300) -- (11.250,3.385);
\fill[ctMASGPT] (8.950,3.300) circle (1.6pt);
\fill[ctMASGPT] (11.250,3.385) circle (1.6pt);
\draw[ctMAS, line width=1.1pt, dashed] (8.950,2.563) -- (11.250,2.535);
\fill[ctMAS] (8.950,2.563) circle (1.6pt);
\fill[ctMAS] (11.250,2.535) circle (1.6pt);
\node[font=\sffamily\scriptsize, text=ctHuatuo, anchor=east, inner sep=0pt] at (8.830,2.507) {71};
\node[font=\sffamily\scriptsize, text=ctMAS, anchor=east, inner sep=0pt] at (8.830,2.762) {72};
\node[font=\sffamily\scriptsize, text=ctMedGemma, anchor=east, inner sep=0pt] at (8.830,3.017) {74};
\node[font=\sffamily\scriptsize, text=ctDeepSeek, anchor=east, inner sep=0pt] at (8.830,3.272) {77};
\node[font=\sffamily\scriptsize, text=ctGemma, anchor=east, inner sep=0pt] at (8.830,3.527) {80};
\node[font=\sffamily\scriptsize, text=ctMASGPT, anchor=east, inner sep=0pt] at (8.830,3.782) {85};
\node[font=\sffamily\scriptsize, text=ctGPT, anchor=east, inner sep=0pt] at (8.830,4.037) {92};
\node[font=\sffamily\scriptsize, text=ctHuatuo, anchor=west, inner sep=0pt] at (11.370,2.110) {32\enspace HuatuoGPT-o1-7B};
\node[font=\sffamily\scriptsize, text=ctGemma, anchor=west, inner sep=0pt] at (11.370,2.365) {37\enspace Gemma-3-27B};
\node[font=\sffamily\scriptsize, text=ctMedGemma, anchor=west, inner sep=0pt] at (11.370,2.620) {40\enspace MedGemma-27B};
\node[font=\sffamily\scriptsize, text=ctMAS, anchor=west, inner sep=0pt] at (11.370,2.875) {42\enspace MAS (Gemma)};
\node[font=\sffamily\scriptsize, text=ctDeepSeek, anchor=west, inner sep=0pt] at (11.370,3.130) {45\enspace DeepSeek-V4-Pro};
\node[font=\sffamily\scriptsize, text=ctMASGPT, anchor=west, inner sep=0pt] at (11.370,3.385) {62\enspace MAS (GPT-5.6 Sol)};
\node[font=\sffamily\scriptsize, text=ctGPT, anchor=west, inner sep=0pt] at (11.370,3.640) {65\enspace GPT-5.6 Sol};
\node[ctnote, anchor=west, inner sep=0pt] at (7.450,0.33) {hospital cohort, \% of trajectories; dashed: agent arms};
\end{tikzpicture}


==> figures/fig_find_where.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0.000,0.000) rectangle (5.600,4.700);
\node[cttitle] at (0.120,4.400) {\textcolor{ctTemporal}{\ding{182}}~Risk rises towards discharge};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (0.15,3.550) {Hospital cohort};
\fill[ctGrid] (1.750,3.250) -- (1.750,3.609) -- (3.350,3.687) -- (4.950,3.702) -- (4.950,3.250) -- cycle;
\draw[ctRule, line width=0.5pt] (1.550,3.250) -- (5.150,3.250);
\draw[ctFull, line width=1.1pt] (1.750,3.609) -- (3.350,3.687) -- (4.950,3.702);
\fill[ctFull] (1.750,3.609) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (1.750,3.639) {23\%};
\fill[ctFull] (3.350,3.687) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (3.350,3.717) {28\%};
\fill[ctFull] (4.950,3.702) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (4.950,3.732) {29\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (0.15,2.450) {MIMIC-IV};
\fill[ctGrid] (1.750,2.150) -- (1.750,2.571) -- (3.350,2.665) -- (4.950,2.712) -- (4.950,2.150) -- cycle;
\draw[ctRule, line width=0.5pt] (1.550,2.150) -- (5.150,2.150);
\draw[ctFull, line width=1.1pt] (1.750,2.571) -- (3.350,2.665) -- (4.950,2.712);
\fill[ctFull] (1.750,2.571) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (1.750,2.601) {27\%};
\fill[ctFull] (3.350,2.665) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (3.350,2.695) {33\%};
\fill[ctFull] (4.950,2.712) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (4.950,2.742) {36\%};
\node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west, inner sep=0pt] at (0.15,1.350) {ASCENT};
\fill[ctGrid] (1.750,1.050) -- (1.750,1.315) -- (3.350,1.378) -- (4.950,1.409) -- (4.950,1.050) -- cycle;
\draw[ctRule, line width=0.5pt] (1.550,1.050) -- (5.150,1.050);
\draw[ctFull, line width=1.1pt] (1.750,1.315) -- (3.350,1.378) -- (4.950,1.409);
\fill[ctFull] (1.750,1.315) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (1.750,1.345) {17\%};
\fill[ctFull] (3.350,1.378) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (3.350,1.408) {21\%};
\fill[ctFull] (4.950,1.409) circle (1.5pt);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south, inner sep=1.5pt] at (4.950,1.439) {23\%};
\node[ctnote, align=center, anchor=north, inner sep=0pt] at (1.750,0.82) {admission};
\node[ctnote, align=center, anchor=north, inner sep=0pt] at (3.350,0.82) {intermediate};
\node[ctnote, align=center, anchor=north, inner sep=0pt] at (4.950,0.82) {last before\\discharge};
\node[ctnote, anchor=west, inner sep=0pt] at (0.15,0.22) {decisions with $H{\geq}2$, \% at each position};
\fill[ctpanel] (5.750,0.000) rectangle (13.900,4.700);
\node[cttitle] at (5.870,4.400) {\textcolor{ctTemporal}{\ding{183}}~What goes wrong: failure types physicians assign};
\fill[ctFull] (5.970,4.080) rectangle (9.185,0.670);
\node[font=\sffamily\scriptsize, text=white, anchor=north west, align=left, inner sep=0pt, text width=3.02cm] at (6.070,3.980) {\raggedright\hyphenpenalty=10000\textbf{critical omission}\\[1pt]{\Large\bfseries 42\%}\\[1pt]{\tiny M 45\% \textperiodcentered{} A 38\%}};
\fill[ctFull!55!white] (9.225,4.080) rectangle (11.433,2.336);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=north west, align=left, inner sep=0pt, text width=2.01cm] at (9.325,3.980) {\raggedright\hyphenpenalty=10000\textbf{premature closure}\\[1pt]{\normalsize\bfseries 15\%}\\[1pt]{\tiny M 13\% \textperiodcentered{} A 19\%}};
\fill[ctInkSoft!55!white] (9.225,2.296) rectangle (11.433,0.670);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=north west, align=left, inner sep=0pt, text width=2.01cm] at (9.325,2.196) {\raggedright\hyphenpenalty=10000\textbf{claim unsupported at $t$}\\[1pt]{\normalsize\bfseries 14\%}\\[1pt]{\tiny M 11\% \textperiodcentered{} A 15\%}};
\fill[ctInkSoft!40!white] (11.473,4.080) rectangle (13.680,2.573);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=north west, align=left, inner sep=0pt, text width=2.01cm] at (11.572,3.980) {\raggedright\hyphenpenalty=10000\textbf{unnecessary investigation}\\[1pt]{\normalsize\bfseries 13\%}\\[1pt]{\tiny M 15\% \textperiodcentered{} A 12\%}};
\fill[ctInkSoft!28!white] (11.473,2.533) rectangle (12.697,0.670);
\node[font=\sffamily\scriptsize, text=ctInk, anchor=north west, align=left, inner sep=0pt, text width=1.02cm] at (11.572,2.433) {\raggedright\hyphenpenalty=10000\textbf{other}\\[1pt]{\normalsize\bfseries 9\%}\\[1pt]{\tiny M 9\% \textperiodcentered{} A 9\%}};
\fill[ctInkSoft!18!white] (12.737,2.533) rectangle (13.680,0.670);
\node[font=\sffamily\tiny, text=ctInk, anchor=north west, align=left, inner sep=0pt, text width=0.82cm] at (12.797,2.473) {\raggedright\hyphenpenalty=10000{contra-\\indication}\\7\%};
\node[ctnote, anchor=west, inner sep=0pt] at (5.950,0.33) {area: hospital cohort share of failure tags; M MIMIC-IV, A ASCENT};
\end{tikzpicture}


==> figures/fig_method_oversight.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0,0) rectangle (7.0,5.15);
\fill[ctpanel] (7.15,0) rectangle (10.55,5.15);
\fill[ctpanel] (10.7,0) rectangle (13.9,5.15);
\node[cttitle] at (0.12,4.85) {\textcolor{ctTemporal}{\ding{182}}~Branch at the first actionable failure};
\node[cttitle] at (7.27,4.85) {\textcolor{ctTemporal}{\ding{183}}~Three outcomes};
\node[cttitle] at (10.82,4.85) {\textcolor{ctTemporal}{\ding{184}}~Masked review};

\node[ctnote, text=ctInk] at (1.25,4.38) {frozen prefix};
\node[font=\sffamily\scriptsize, text=ctFull] at (2.55,4.38) {$t_e$};
\node[ctnote, text=ctInk] at (4.0,4.38) {feedback at $t_e$};
\node[font=\sffamily\scriptsize, text=ctInk] at (5.75,4.38) {$t_{e+1}$};
\node[font=\sffamily\scriptsize, text=ctInk] at (6.6,4.38) {$t_{e+2}$};
\draw[ctRule, dashed, line width=0.5pt, rounded corners=3pt] (0.2,2.1) rectangle (2.3,2.88);
\draw[ctInkSoft, line width=1.1pt] (0.35,2.55) -- (2.43,2.55);
\foreach \x/\l in {0.5/T_0, 1.1/T_1, 1.7/\cdots} {\fill[ctInk] (\x,2.55) circle (1.5pt); \node[font=\sffamily\tiny, text=ctInkSoft, anchor=north] at (\x,2.48) {$\l$};}
\node[ctnote, text=ctInkSoft] at (1.25,3.04) {identical in all arms};
\node[circle, fill=ctFull, inner sep=1.2pt, font=\sffamily\scriptsize\bfseries, text=white] (err) at (2.55,2.55) {\ding{55}};
\foreach \y/\c/\a/\t in {3.75/ctCzero/C0/{no correction\\(control)}, 2.95/ctCone/C1/{reject and\\reconsider}, 2.15/ctCtwo/C2/{structured\\correction}, 1.35/ctCthree/C3/{same content\\as prose}} {
  \draw[\c, line width=1.1pt] (err.east) .. controls (2.85,2.55) and (2.7,\y) .. (2.92,\y);
  \node[ctbox, anchor=west, text width=1.8cm, align=left, draw=\c, line width=0.9pt, font=\sffamily\scriptsize] (chip) at (2.92,\y) {\textbf{\textcolor{\c!75!ctInk}{\a}}\enspace\parbox[t]{1.3cm}{\raggedright\t}};
  \draw[\c, line width=1.1pt] (chip.east) -- (5.42,\y);
  \draw[\c, line width=1.1pt] (6.08,\y) -- (6.27,\y);
  \foreach \xx in {5.75,6.6} {
    \draw[ctRule, fill=white, rounded corners=1pt] (\xx-0.33,\y-0.13) rectangle (\xx-0.01,\y+0.13);
    \draw[ctRule, fill=white, rounded corners=1pt] (\xx+0.01,\y-0.13) rectangle (\xx+0.33,\y+0.13);
    \node[font=\sffamily\tiny, text=ctMuted] at (\xx-0.17,\y) {$V$};
    \node[font=\sffamily\tiny, text=ctMuted] at (\xx+0.17,\y) {$H$};
  }
}
\node[ctnote, anchor=north west, text width=2.3cm, align=left] at (0.1,1.92)
  {$t_e$: first intermediate decision with $V{=}0$, $H{\geq}2$, or a fabricated or not-yet-available claim};
\node[ctnote, anchor=north west, text width=3.9cm, align=left] at (2.95,0.9)
  {every arm sees only the evidence released by then; feedback uses the evidence at $t_e$};

\node[font=\sffamily\scriptsize, text=ctInk] at (9.7,4.38) {$t_{e+1}$};
\node[font=\sffamily\scriptsize, text=ctInk] at (10.2,4.38) {$t_{e+2}$};
\foreach \y/\n/\d/\f/\w in {3.98/Resolution/{the original error no longer present}/ctTemporal!35/0.5, 3.08/{Defensible recovery}/{resolved, $V{\geq}1$, no $H{\geq}2$ element}/ctTemporal/0.5, 2.18/{New harm}/{unrelated new problem with $H{\geq}2$}/ctFull/1.0} {
  \node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=west] at (7.25,\y) {\n};
  \node[ctnote, anchor=west, text=ctInkSoft] at (7.25,\y-0.29) {\d};
  \fill[\f, rounded corners=1.5pt] (9.45,\y-0.1) rectangle (9.45+\w,\y+0.1);
}
\draw[ctRule, line width=0.5pt] (7.3,1.45) -- (10.4,1.45);
\node[ctnote, text=ctInk] at (8.85,1.18) {primary contrast};
\node[ctchip, fill=white, draw=ctTemporal, line width=0.6pt, font=\sffamily\scriptsize] at (8.85,0.8) {$\Delta\mathrm{Recovery}(\mathrm{C2},\mathrm{C1})$};
\node[ctnote] at (8.85,0.33) {repair and safety are scored apart};

\foreach \y/\n/\h/\d in {3.95/1/{original decision at $t_e$}/{needs correcting? $V$, $H$, type},
                         2.6/2/{continuations A--D}/{random order, arm hidden: error persists? $V$, $H$, new problem?},
                         1.25/3/{correction package}/{shown last: valid? complete? new risk?}} {
  \node[ctbox, text width=2.6cm, align=left, draw=ctInk, line width=0.5pt] (s\n) at (12.3,\y)
    {\textbf{\n}\enspace\h\\[-1pt]{\scriptsize\color{ctInkSoft}\d}};
}
\draw[ctarrow] (s1.south) -- (s2.north);
\draw[ctarrow] (s2.south) -- (s3.north);
\node[ctnote, text=ctInk] at (12.3,0.3) {150 events, 3 annotators each};
\end{tikzpicture}


==> figures/fig_method_trajectory.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0,3.55) rectangle (4.35,8.4);
\fill[ctpanel] (4.5,3.55) rectangle (8.15,8.4);
\fill[ctpanel] (8.3,3.55) rectangle (13.9,8.4);
\fill[ctpanel] (0,0) rectangle (5.9,3.4);
\fill[ctpanel] (6.05,0) rectangle (13.9,3.4);
\node[cttitle] at (0.12,8.1) {\textcolor{ctTemporal}{\ding{182}}~Replay the record};
\node[cttitle] at (4.62,8.1) {\textcolor{ctTemporal}{\ding{183}}~Decide stepwise};
\node[cttitle] at (8.42,8.1) {\textcolor{ctTemporal}{\ding{184}}~Score each decision};
\node[cttitle] at (0.12,3.1) {\textcolor{ctTemporal}{\ding{185}}~Rate the trajectory};
\node[cttitle] at (6.17,3.1) {\textcolor{ctTemporal}{\ding{186}}~Calibrate with physicians};

\foreach \x/\n/\c in {0.81/Hospital/{\NEligible{}, China}, 2.175/MIMIC-IV/{\NMimic{}, USA}, 3.54/ASCENT/{\NAscent{}, public}} {
  \node[ctbox, text width=1.1cm, inner sep=2.5pt, font=\sffamily\scriptsize] at (\x,7.5) {\textbf{\n}\\[-1pt]{\color{ctInkSoft}\c}};
}
\node[ctnote, anchor=west, text=ctInk] at (0.1,7.03) {\NCasesTotal{} cases, \NNodesTotal{} checkpoints};

\node[ctnote, anchor=west, text=ctTemporal] at (0.1,6.68) {objective evidence};
\foreach \x/\l in {2.45/T_0, 2.9/T_1, 3.35/T_2, 3.8/T_{\mathrm{end}}} {\node[font=\sffamily\scriptsize, text=ctInk] at (\x,6.68) {$\l$};}
\foreach \y/\l/\k in {6.39/{history, exam}/1, 6.08/{troponin, ECG}/1, 5.77/angiography/2, 5.46/{echo, labs}/3} {
  \node[ctnote, anchor=west, text=ctInk] at (0.1,\y) {\l};
  \foreach \x [count=\i] in {2.45,2.9,3.35,3.8} {
    \ifnum\i<\k\relax
      \fill[ctGrid, rounded corners=1pt] (\x-0.19,\y-0.11) rectangle (\x+0.19,\y+0.11);
    \else
      \fill[ctTemporal!80, rounded corners=1pt] (\x-0.19,\y-0.11) rectangle (\x+0.19,\y+0.11);
    \fi
  }
}
\node[ctnote, anchor=west, text=ctInkSoft] at (0.1,5.12) {clinicians' judgements};
\node[ctnote, anchor=east, text=ctMuted] at (4.02,5.12) {never shown};
\foreach \y/\l in {4.82/{assessment, plan}, 4.51/{consults, orders}} {
  \node[ctnote, anchor=west, text=ctInkSoft] at (0.1,\y) {\l};
  \foreach \x in {2.45,2.9,3.35,3.8} {
    \draw[ctRule, fill=white, rounded corners=1pt] (\x-0.19,\y-0.11) rectangle (\x+0.19,\y+0.11);
    \node[font=\tiny, text=ctMuted, inner sep=0pt] at (\x,\y) {\ding{55}};
  }
}
\node[ctbox, text width=3.85cm, draw=ctInk, line width=0.6pt, font=\sffamily\scriptsize] at (2.175,3.95)
  {\textbf{documented final diagnosis}\\[-1pt]{\color{ctInkSoft}the audit's reference, never shown}};

\node[ctbox, text width=3.15cm, draw=ctTemporal, line width=0.7pt, font=\sffamily\scriptsize] (inp) at (6.325,7.5)
  {evidence released by $t$\\[-1pt]+ the system's earlier decisions};
\node[ctbox, text width=3.15cm, draw=ctInk, line width=0.6pt] (sys) at (6.325,6.6)
  {\textbf{AI system}\\[-1pt]{\scriptsize\color{ctInkSoft}foundation model, medical model or clinical AI agent}};
\draw[ctarrow] (inp.south) -- (sys.north);
\node[ctbox, text width=3.15cm, align=left, anchor=north, draw=ctInk, line width=0.6pt] (dec) at (6.325,5.98)
  {\textbf{clinical decision at $t$}\hfill{\scriptsize\color{ctMuted}JSON}\\[1pt]
   {\scriptsize\color{ctInkSoft}differential diagnosis\\ working diagnosis\\ tests and urgency\\ treatments, disposition\\ cited evidence, rationale\\[1pt]
   \textcolor{ctTemporal}{final diagnosis at $T_{\mathrm{end}}$}}};
\draw[ctarrow] (sys.south) -- (dec.north);
\node[ctnote, text=ctInkSoft] at (6.325,3.78) {\NSystems{} systems; 4 on MIMIC-IV and ASCENT};

\node[ctbox, text width=2.7cm, align=left, anchor=north, draw=ctInk, line width=0.5pt] (p1) at (9.92,7.84)
  {\textbf{I}\enspace evaluation criteria\\[-1pt]{\scriptsize\color{ctInkSoft}$V$, $H$, $E$; hindsight rules}};
\node[ctbox, text width=2.7cm, align=left, anchor=north, draw=ctInk, line width=0.5pt, fill=ctGrid] (p2) at ([yshift=-0.09cm]p1.south)
  {\textbf{II}\enspace disease rubric\\[-1pt]{\scriptsize\color{ctInkSoft}by physicians, one per\\documented final diagnosis}};
\node[ctbox, text width=2.7cm, align=left, anchor=north, draw=ctTemporal, line width=0.7pt] (p3) at ([yshift=-0.09cm]p2.south)
  {\textbf{III}\enspace checkpoint input\\[-1pt]{\scriptsize\color{ctInkSoft}profile, evidence by $t$,\\anonymized decision}};
\draw[ctarrow] (dec.east |- p3.west) -- (p3.west);
\node[ctbox, text width=1.9cm, draw=ctInk, line width=0.9pt] (judge) at (12.75,6.65)
  {\textbf{LLM judge}\\[-1pt]{\scriptsize\color{ctInkSoft}knows the documented final diagnosis; blind to the system and to later evidence}};
\foreach \p in {p1,p2,p3} {\draw[ctarrow] (\p.east) -- (judge.west);}

\node[ctnote, anchor=west, text=ctMuted] at (8.4,4.92) {decision atoms};
\node[font=\sffamily\scriptsize, text=ctInk] at (10.55,4.92) {$V$};
\node[font=\sffamily\scriptsize, text=ctInk] at (11.0,4.92) {$H$};
\foreach \y/\l/\v/\h in {4.65/working diagnosis/2/0, 4.39/investigation/1/0, 4.13/treatment/2/1, 3.87/omitted action/0/2} {
  \node[ctnote, anchor=west, text=ctInk] at (8.4,\y) {\l};
  \ifnum\v=0\relax
    \fill[ctInkSoft, rounded corners=1pt] (10.36,\y-0.1) rectangle (10.74,\y+0.1);
    \node[font=\sffamily\scriptsize\bfseries, text=white] at (10.55,\y) {\v};
  \else
    \draw[ctRule, fill=white, rounded corners=1pt] (10.36,\y-0.1) rectangle (10.74,\y+0.1);
    \node[font=\sffamily\scriptsize, text=ctInk] at (10.55,\y) {\v};
  \fi
  \ifnum\h>1\relax
    \fill[ctFull, rounded corners=1pt] (10.81,\y-0.1) rectangle (11.19,\y+0.1);
    \node[font=\sffamily\scriptsize\bfseries, text=white] at (11.0,\y) {\h};
  \else
    \draw[ctRule, fill=white, rounded corners=1pt] (10.81,\y-0.1) rectangle (11.19,\y+0.1);
    \node[font=\sffamily\scriptsize, text=ctInk] at (11.0,\y) {\h};
  \fi
}
\draw[decorate, decoration={brace, amplitude=3pt}, ctInkSoft, line width=0.5pt] (11.32,4.76) -- (11.32,3.76);
\node[ctbox, text width=2.05cm, align=left, anchor=west, draw=ctFull, line width=0.6pt] (agg) at (11.52,4.26)
  {{\scriptsize decision: $V{=}\min{=}0$, $H{=}\max{=}2$}\\[1pt]{\scriptsize\bfseries\color{ctFull}potentially unsafe}};
\draw[ctarrow] (judge.south) -- (judge.south |- agg.north);

\def\gl#1#2#3#4{%
  \ifnum#3=0\relax \fill[ctInkSoft, rounded corners=1pt] (#1-0.36,#2-0.14) rectangle (#1-0.01,#2+0.14); \node[font=\sffamily\scriptsize\bfseries, text=white] at (#1-0.185,#2) {#3};
  \else \draw[ctRule, fill=white, rounded corners=1pt] (#1-0.36,#2-0.14) rectangle (#1-0.01,#2+0.14); \node[font=\sffamily\scriptsize, text=ctInk] at (#1-0.185,#2) {#3}; \fi
  \ifnum#4>1\relax \fill[ctFull, rounded corners=1pt] (#1+0.01,#2-0.14) rectangle (#1+0.36,#2+0.14); \node[font=\sffamily\scriptsize\bfseries, text=white] at (#1+0.185,#2) {#4};
  \else \draw[ctRule, fill=white, rounded corners=1pt] (#1+0.01,#2-0.14) rectangle (#1+0.36,#2+0.14); \node[font=\sffamily\scriptsize, text=ctInk] at (#1+0.185,#2) {#4}; \fi}
\draw[ctRule, line width=0.8pt] (0.3,2.25) -- (4.25,2.25);
\foreach \x/\l in {0.75/T_0, 1.75/T_1, 2.75/T_2, 3.85/T_{\mathrm{end}}} {\node[font=\sffamily\scriptsize, text=ctInk] at (\x,2.75) {$\l$};}
\gl{0.75}{2.25}{2}{0}
\gl{1.75}{2.25}{1}{2}
\gl{2.75}{2.25}{0}{1}
\gl{3.85}{2.25}{2}{0}
\node[font=\sffamily\tiny, text=ctMuted] at (0.565,2.5) {$V$};
\node[font=\sffamily\tiny, text=ctMuted] at (0.935,2.5) {$H$};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, ctInkSoft, line width=0.5pt] (0.39,2.02) -- (3.11,2.02);
\node[ctnote] at (1.75,1.77) {intermediate decisions};
\node[ctnote, text=ctTemporal] at (3.85,1.86) {final diagnosis};
\node[ctnote, text=ctTemporal] at (3.85,1.66) {acceptable};
\node[font=\sffamily\scriptsize, text=ctTemporal, anchor=west] at (4.5,2.6) {$E=1$};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=west] at (4.5,2.25) {$I=1$};
\node[font=\sffamily\scriptsize, text=ctFull, anchor=west] at (4.5,1.9) {$U=1$};
\draw[ctRule, line width=0.5pt] (0.25,1.38) -- (5.65,1.38);
\node[font=\sffamily\footnotesize, text=ctFull] at (1.55,0.85) {$\CUTR=\dfrac{\sum E\,U}{\sum E}$};
\node[font=\sffamily\footnotesize, text=ctInk] at (4.3,0.85) {$\CITR=\dfrac{\sum E\,I}{\sum E}$};
\node[ctnote] at (2.95,0.22) {over trajectories with an acceptable final diagnosis};

\foreach \x in {6.85,8.41,9.97,11.53} {\draw[ctarrow] (\x+0.62,2.4) -- (\x+0.86,2.4);}
\foreach \yy in {2.68,2.53,2.38,2.23,2.08} {\fill[ctRule] (6.4,\yy-0.04) rectangle (7.3,\yy+0.04);}
\fill[ctFull] (6.95,2.49) rectangle (7.07,2.57);
\fill[ctFull] (6.62,2.19) rectangle (6.74,2.27);
\fill[ctFull] (7.1,2.04) rectangle (7.22,2.12);
\foreach \c [count=\i from 0] in {1,1,0,0,1,0,1,0} {
  \pgfmathtruncatemacro{\cx}{mod(\i,4)}\pgfmathtruncatemacro{\cy}{\i/4}
  \ifnum\c=1\relax \fill[ctFull!45, rounded corners=0.5pt] (8.0+\cx*0.21,2.42-\cy*0.21) rectangle (8.18+\cx*0.21,2.6-\cy*0.21);
  \else \fill[ctGrid, rounded corners=0.5pt] (8.0+\cx*0.21,2.42-\cy*0.21) rectangle (8.18+\cx*0.21,2.6-\cy*0.21); \fi
}
\foreach \dx in {-0.3,0,0.3} {
  \fill[ctInkSoft] (9.97+\dx,2.56) circle (0.065);
  \fill[ctInkSoft] (9.97+\dx-0.11,2.22) arc[start angle=180, end angle=0, radius=0.11] -- cycle;
}
\node[ctchip, fill=white, draw=ctRule, font=\sffamily\tiny] at (11.53,2.55) {$1,2,2\to 2$};
\node[ctchip, fill=white, draw=ctFull, font=\sffamily\tiny] at (11.53,2.22) {$0,2,3\to$ senior};
\node[ctchip, fill=white, draw=ctInk, font=\sffamily\scriptsize] at (13.09,2.4) {$w_j=1/\pi_j$};
\foreach \x/\t in {6.85/{\textbf{judge} labels every trajectory: $\widetilde E$, $\widetilde I$, $\widetilde U$},
                   8.41/{\textbf{stratify} by these labels; sample 120, 100, 80 per source},
                   9.97/{\textbf{3 annotators} rate every checkpoint, blind to system and judge},
                   11.53/{\textbf{median} $H$, $V$; wide spread or dispute goes to a senior physician},
                   13.09/{\textbf{weight} the sample: physician-calibrated \CITR, \CUTR}} {
  \node[ctnote, anchor=north, text width=1.4cm, text=ctInk] at (\x,1.9) {\t};
}
\end{tikzpicture}


==> figures/fig_overview.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\fill[ctpanel] (0,0) rectangle (5.3,7.0);
\fill[ctpanel] (5.45,0) rectangle (9.35,7.0);
\fill[ctpanel] (9.5,0) rectangle (13.9,7.0);
\node[cttitle] at (0.12,6.68) {\textcolor{ctTemporal}{\ding{182}}~Case $\rightarrow$ trajectory};
\node[cttitle] at (5.57,6.68) {\textcolor{ctTemporal}{\ding{183}}~Two audits};
\node[cttitle] at (9.62,6.68) {\textcolor{ctTemporal}{\ding{184}}~Two findings};

\def\yA{3.6}
\fill[ctTemporal!9] (0.25,3.25) rectangle (2.3,5.95);
\fill[pattern=north east lines, pattern color=ctMuted!40] (2.3,3.25) rectangle (5.1,5.95);
\draw[ctTemporal, dashed, line width=0.7pt] (2.3,3.6) -- (2.3,6.1);
\node[ctnote, anchor=west, text=ctInkSoft] at (0.22,6.22) {objective evidence};
\node[ctnote, anchor=west, text=ctTemporal] at (2.33,6.22) {checkpoint $T_1$};
\node[ctnote, anchor=north west, text=ctTemporal] at (0.27,5.92) {available at $T_1$};
\node[ctnote, anchor=north east] at (5.08,5.92) {released later};
\node[ctchip, fill=white, draw=ctTemporal] at (1.0,4.2) {history, exam};
\node[ctchip, fill=white, draw=ctTemporal] at (1.48,4.9) {troponin, ECG};
\node[ctchip, fill=white, draw=ctMuted, text=ctInkSoft] at (3.1,4.2) {angiography};
\node[ctchip, fill=white, draw=ctMuted, text=ctInkSoft] at (4.25,4.9) {echo, labs};
\draw[-{Stealth[length=4pt]}, ctInkSoft, line width=0.6pt] (0.25,\yA) -- (5.15,\yA);
\foreach \x/\l in {0.6/T_0, 2.3/T_1, 3.6/T_2, 4.75/T_{\mathrm{end}}} {
  \fill[ctInk] (\x,\yA) circle (1.6pt);
  \node[font=\sffamily\scriptsize, anchor=north, inner sep=1pt] at (\x,\yA-0.07) {$\l$};
}
\node[ctnote, anchor=north, text=ctMuted] at (0.6,3.12) {admission};
\node[ctnote, anchor=north, text=ctMuted] at (4.75,3.12) {discharge};
\node[ctchip, fill=ctRule!60, text=ctInkSoft] at (1.35,2.42) {assessment \& plan};
\node[ctchip, fill=ctRule!60, text=ctInkSoft] at (3.75,2.42) {consults, discharge dx};
\node[ctnote, anchor=north west, text width=5.0cm, align=left] at (0.17,2.08)
  {Clinicians' judgements never reach a system; the final diagnosis anchors the audit.};
\draw[ctRule, line width=0.5pt] (0.25,1.42) -- (5.05,1.42);
\node[ctnote, anchor=north west, text width=5.0cm, align=left, text=ctInk] at (0.17,1.33)
  {\textbf{\NCasesTotal{} cases, \NNodesTotal{} checkpoints, three sources:} \NEligible{} hospital admissions, \NMimic{} MIMIC-IV admissions, \NAscent{} ASCENT cases. Both audits on all.};

\node[ctnote, anchor=west, text=ctInk] at (5.55,6.22) {decision at $T_1$ sees \dots};
\node[font=\sffamily\scriptsize\bfseries, text=ctTemporal, anchor=west] at (5.55,5.55) {stepwise};
\fill[ctTemporal, rounded corners=1pt] (7.0,5.45) rectangle (7.9,5.65);
\fill[ctGrid, rounded corners=1pt] (7.95,5.45) rectangle (9.2,5.65);
\draw[ctInk, line width=0.6pt] (7.925,5.35) -- (7.925,5.85);
\node[ctnote, anchor=north west] at (7.95,5.33) {later: hidden};
\node[ctbox, text width=3.45cm] (sys) at (7.4,4.12)
  {AI system $\rightarrow$ decision\\[-1pt]{\scriptsize\color{ctInkSoft}differential, tests, treatment, disposition}};
\draw[ctarrow] (7.4,4.85) -- (sys.north);
\node[ctbox, text width=1.55cm, draw=ctTemporal, line width=0.8pt] (jc) at (6.45,2.42)
  {\textbf{LLM judge}\\[-1pt]{\scriptsize\color{ctInkSoft}evidence $\leq T_1$, final diagnosis; system-blind}\\[1pt]$V\;H\;E$};
\node[ctbox, text width=1.55cm, draw=ctFull, line width=0.8pt] (ji) at (8.35,2.42)
  {\textbf{clinicians}\\[-1pt]{\scriptsize\color{ctInkSoft}\CalNAnnotators{} annotators, \CalNSenior{} physicians}\\[1pt]calibrate};
\draw[ctarrow] (sys.south) -- ++(0,-0.2) -| (jc.north);
\draw[ctarrow] (sys.south) -- ++(0,-0.2) -| (ji.north);
\draw[ctarrow] (ji.west) -- (jc.east);
\draw[ctRule, line width=0.5pt] (5.6,1.42) -- (9.2,1.42);
\node[ctnote, anchor=north west, text width=3.75cm, align=left] at (5.5,1.33)
  {\textbf{Trajectory audit:} judge scores every decision, clinicians a sample. \textbf{Oversight audit:} branch at the first error (\ding{184}). $V$ validity, $H$ potential harm, $E$ acceptable final diagnosis.};

\begin{scope}[shift={(9.62,0)}]
  \node[font=\sffamily\scriptsize\bfseries, anchor=west] at (0,6.22) {Trajectory audit: unsafe routes persist};
  \node[ctnote, anchor=north west, text width=4.1cm, align=left] at (-0.05,6.02) {\OverviewRealistic};
  \node[font=\sffamily\scriptsize\bfseries, anchor=west] at (0,3.75) {Oversight audit: repair $\neq$ safety};
  \begin{scope}[shift={(0.05,1.93)}]
    \draw[ctInkSoft, line width=0.8pt] (0,0.6) -- (0.45,0.6);
    \node[circle, fill=ctFull, inner sep=1.5pt] at (0.45,0.6) {};
    \foreach \c/\yy/\nm in {ctCzero/1.15/C0, ctCone/0.8/C1, ctCtwo/0.45/C2, ctCthree/0.1/C3} {
      \draw[\c, line width=1.1pt] (0.45,0.6) .. controls (0.72,0.6) and (0.72,\yy) .. (1.05,\yy);
      \node[font=\sffamily\scriptsize, text=\c, anchor=west, inner sep=1pt] at (1.07,\yy) {\nm};
    }
  \end{scope}
  \node[ctnote, anchor=north west, text width=2.55cm, align=left] at (1.55,3.55) {\OverviewOversight};
  \draw[ctRule, line width=0.5pt] (0,1.68) -- (4.15,1.68);
  \node[ctnote, anchor=north west, text width=4.1cm, align=left] at (-0.05,1.59) {\OverviewSources};
\end{scope}
\end{tikzpicture}


==> figures/fig_rq1.tex <==
\begin{tikzpicture}[ct]
\begin{axis}[ctaxis, name=a, width=4.15cm, height=5.2cm, xmin=0, xmax=100, ymin=0.45, ymax=7.55,
  ytick={7,6,5,4,3,2,1}, yticklabels={GPT-5.6 Sol,DeepSeek-V4-Pro,Gemma-3-27B,MedGemma-27B,HuatuoGPT-o1-7B,MAS (GPT-5.6 Sol)$^{\ast}$,MAS (Gemma)$^{\ast}$}, xtick={0,25,50,75,100}, xmajorgrids, xlabel={\% of Temporal trajectories},
  title={(a) Final diagnosis vs.\ route, per system}, title style={at={(0.42,1.02)}, anchor=south},
  legend style={at={(-0.62,-0.27)}, anchor=north west, legend columns=3, column sep=7pt}]
\addlegendimage{only marks, mark=o, mark size=2.1pt, draw=ctInkSoft, fill=white}\addlegendentry{acceptable final diagnosis $P(E{=}1)$}
\addlegendimage{only marks, mark=*, mark size=2.1pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{\textsc{citr}: unacceptable decision, given $E{=}1$}
\addlegendimage{only marks, mark=diamond*, mark size=2.5pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{\textsc{cutr}: potentially unsafe decision, given $E{=}1$}
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctGPT, fill=white, ctci, error bar style={color=ctGPT}] coordinates {(93.75,7.22) += (3.35,0) -= (6.72,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(6.67,7) += (7.12,0) -= (3.58,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctGPT, fill=ctGPT, ctci, error bar style={color=ctGPT}] coordinates {(43.33,6.78) += (10.30,0) -= (9.76,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctDeepSeek, fill=white, ctci, error bar style={color=ctDeepSeek}] coordinates {(78.72,6.22) += (7.06,0) -= (9.32,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(37.84,6) += (11.39,0) -= (10.19,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctDeepSeek, fill=ctDeepSeek, ctci, error bar style={color=ctDeepSeek}] coordinates {(72.97,5.78) += (8.80,0) -= (11.06,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctGemma, fill=white, ctci, error bar style={color=ctGemma}] coordinates {(84.38,5.22) += (5.92,0) -= (8.57,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(67.90,5) += (9.16,0) -= (10.78,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctGemma, fill=ctGemma, ctci, error bar style={color=ctGemma}] coordinates {(91.36,4.78) += (4.39,0) -= (8.14,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctMedGemma, fill=white, ctci, error bar style={color=ctMedGemma}] coordinates {(76.04,4.22) += (7.43,0) -= (9.43,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(63.01,4) += (10.16,0) -= (11.46,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMedGemma, fill=ctMedGemma, ctci, error bar style={color=ctMedGemma}] coordinates {(90.41,3.78) += (4.87,0) -= (8.91,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctHuatuo, fill=white, ctci, error bar style={color=ctHuatuo}] coordinates {(54.74,3.22) += (9.63,0) -= (10.00,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(96.15,3) += (2.78,0) -= (9.14,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctHuatuo, fill=ctHuatuo, ctci, error bar style={color=ctHuatuo}] coordinates {(100.00,2.78) += (0.00,0) -= (6.88,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctMASGPT, fill=white, ctci, error bar style={color=ctMASGPT}] coordinates {(87.23,2.22) += (6.78,0) -= (12.41,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(7.32,2) += (12.11,0) -= (4.80,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMASGPT, fill=ctMASGPT, ctci, error bar style={color=ctMASGPT}] coordinates {(51.22,1.78) += (14.53,0) -= (14.74,0)};
\addplot[only marks, mark=o, mark size=2.1pt, draw=ctMAS, fill=white, ctci, error bar style={color=ctMAS}] coordinates {(74.47,1.22) += (10.28,0) -= (13.98,0)};
\addplot[only marks, mark=*, mark size=2.1pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(60.00,1) += (14.45,0) -= (16.43,0)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=ctMAS, fill=ctMAS, ctci, error bar style={color=ctMAS}] coordinates {(85.71,0.78) += (8.03,0) -= (15.09,0)};
\draw[ctRule, dashed, line width=0.5pt] (axis cs:0,2.5) -- (axis cs:100,2.5);
\end{axis}
\begin{axis}[ctaxis, name=b, at={(a.east)}, anchor=west, xshift=0.95cm, width=2.6cm, height=5.2cm, ymin=0, ymax=100,
  xmin=0.6, xmax=3.4, xtick={1,2,3}, xticklabels={admission,middle,last}, ytick={0,25,50,75,100}, ymajorgrids,
  title={(b) Along the stay}, title style={at={(0.5,1.02)}, anchor=south}, xlabel={intermediate checkpoint},
  ylabel={\% of decisions}, ylabel style={yshift=-4pt},
  legend style={at={(0.97,0.03)}, anchor=south east}]
\addplot[ctTemporal, mark=*, mark size=1.8pt, ctciy, error bar style={color=ctTemporal}] coordinates {(1,45.93) += (0,4.48) -= (0,4.41) (2,56.70) += (0,3.31) -= (0,3.37) (3,61.17) += (0,4.26) -= (0,4.44)};\addlegendentry{$H{\geq}2$}
\addplot[ctInk, mark=square*, mark size=1.6pt, ctciy, error bar style={color=ctInk}] coordinates {(1,22.34) += (0,3.94) -= (0,3.50) (2,31.08) += (0,3.20) -= (0,3.03) (3,36.74) += (0,4.41) -= (0,4.20)};\addlegendentry{$V{=}0$}
\end{axis}
\begin{axis}[ctaxis, name=c, at={(b.east)}, anchor=west, xshift=0.55cm, width=3.0cm, height=5.2cm, xbar, bar width=4.5pt,
  xmin=0, xmax=60, ymin=0.5, ymax=7.75, ytick=\empty, xtick=\empty, axis line style={draw=none},
  title={(c) What goes wrong}, title style={at={(0.5,1.02)}, anchor=south}]
\addplot[fill=ctInkSoft!75, draw=none, bar shift=-0.1] coordinates {(43.53,7) (22.29,6) (14.51,5) (11.48,4) (5.11,3) (2.31,2) (0.76,1)};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,7.12) {time-critical omission};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:43.53,6.9) {44\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,6.12) {premature closure};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:22.29,5.9) {22\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,5.12) {claim unsupported at $t$};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:14.51,4.9) {15\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,4.12) {unnecessary test};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:11.48,3.9) {11\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,3.12) {contraindication};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:5.11,2.9) {5\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,2.12) {diagnostic omission};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:2.31,1.9) {2\%};
\node[font=\sffamily\scriptsize, text=ctInk, anchor=south west, inner sep=1pt] at (axis cs:0,1.12) {other};
\node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=west, inner sep=2pt] at (axis cs:0.76,0.9) {1\%};
\end{axis}
\end{tikzpicture}


==> figures/fig_rq2.tex <==
\begin{tikzpicture}[ct]
\begin{axis}[ctaxis, name=a0, width=3.35cm, height=3.1cm, xmin=0, xmax=100, ymin=0.45, ymax=7.55,
  ytick={7,6,5,4,3,2,1}, yticklabels={GPT-5.6 Sol,DeepSeek-V4-Pro,Gemma-3-27B,MedGemma-27B,HuatuoGPT-o1-7B,MAS (GPT-5.6 Sol)$^{\ast}$,MAS (Gemma)$^{\ast}$}, xtick={0,50,100}, xmajorgrids, xlabel={\% of paired trajectories},
  title={(a) Acceptable final diagnosis}, title style={at={(0.5,1.02)}, anchor=south},
  legend style={at={(1.605,1.18)}, anchor=south, legend columns=2, column sep=8pt}]
\addlegendimage{only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal}\addlegendentry{Temporal}
\addlegendimage{only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt}\addlegendentry{Full-record}
\draw[ctRule, line width=1.6pt] (axis cs:93.62,7) -- (axis cs:89.36,7);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(93.62,7)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(89.36,7)};
\draw[ctRule, line width=1.6pt] (axis cs:78.49,6) -- (axis cs:81.72,6);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(78.49,6)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(81.72,6)};
\draw[ctRule, line width=1.6pt] (axis cs:84.21,5) -- (axis cs:76.84,5);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(84.21,5)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(76.84,5)};
\draw[ctRule, line width=1.6pt] (axis cs:76.04,4) -- (axis cs:76.04,4);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(76.04,4)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(76.04,4)};
\draw[ctRule, line width=1.6pt] (axis cs:54.74,3) -- (axis cs:65.26,3);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(54.74,3)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(65.26,3)};
\draw[ctRule, line width=1.6pt] (axis cs:87.23,2) -- (axis cs:82.98,2);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(87.23,2)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(82.98,2)};
\draw[ctRule, line width=1.6pt] (axis cs:76.09,1) -- (axis cs:71.74,1);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(76.09,1)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(71.74,1)};
\draw[ctRule, dashed, line width=0.5pt] (axis cs:0,2.5) -- (axis cs:100,2.5);
\end{axis}
\begin{axis}[ctaxis, name=a1, at={(a0.east)}, anchor=west, xshift=0.35cm, width=3.35cm, height=3.1cm, xmin=0, xmax=100, ymin=0.45, ymax=7.55,
  ytick={7,6,5,4,3,2,1}, yticklabels={}, xtick={0,50,100}, xmajorgrids, xlabel={\% of paired trajectories},
  title={(b) $\geq$1 unacceptable decision}, title style={at={(0.5,1.02)}, anchor=south},
  legend style={at={(1.605,1.36)}, anchor=south, legend columns=2, column sep=8pt}]
\draw[ctRule, line width=1.6pt] (axis cs:7.29,7) -- (axis cs:65.62,7);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(7.29,7)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(65.62,7)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:36.46,7.08) {+58};
\draw[ctRule, line width=1.6pt] (axis cs:37.50,6) -- (axis cs:84.38,6);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(37.50,6)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(84.38,6)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:60.94,6.08) {+47};
\draw[ctRule, line width=1.6pt] (axis cs:68.75,5) -- (axis cs:97.92,5);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(68.75,5)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(97.92,5)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:83.33,5.08) {+29};
\draw[ctRule, line width=1.6pt] (axis cs:65.62,4) -- (axis cs:96.88,4);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(65.62,4)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(96.88,4)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:81.25,4.08) {+31};
\draw[ctRule, line width=1.6pt] (axis cs:97.89,3) -- (axis cs:98.95,3);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(97.89,3)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(98.95,3)};
\draw[ctRule, line width=1.6pt] (axis cs:6.25,2) -- (axis cs:66.67,2);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(6.25,2)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(66.67,2)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:36.46,2.08) {+60};
\draw[ctRule, line width=1.6pt] (axis cs:68.75,1) -- (axis cs:100.00,1);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(68.75,1)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(100.00,1)};
\node[font=\sffamily\tiny\bfseries, text=ctFull, anchor=south, inner sep=1pt] at (axis cs:84.38,1.08) {+31};
\draw[ctRule, dashed, line width=0.5pt] (axis cs:0,2.5) -- (axis cs:100,2.5);
\end{axis}
\begin{axis}[ctaxis, name=a2, at={(a1.east)}, anchor=west, xshift=0.35cm, width=3.35cm, height=3.1cm, xmin=0, xmax=100, ymin=0.45, ymax=7.55,
  ytick={7,6,5,4,3,2,1}, yticklabels={}, xtick={0,50,100}, xmajorgrids, xlabel={\% of paired trajectories},
  title={(c) $\geq$1 unsafe decision ($H{\geq}2$)}, title style={at={(0.5,1.02)}, anchor=south},
  legend style={at={(1.605,1.36)}, anchor=south, legend columns=2, column sep=8pt}]
\draw[ctRule, line width=1.6pt] (axis cs:44.79,7) -- (axis cs:61.46,7);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(44.79,7)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(61.46,7)};
\draw[ctRule, line width=1.6pt] (axis cs:73.96,6) -- (axis cs:91.67,6);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(73.96,6)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(91.67,6)};
\draw[ctRule, line width=1.6pt] (axis cs:92.71,5) -- (axis cs:97.92,5);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(92.71,5)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(97.92,5)};
\draw[ctRule, line width=1.6pt] (axis cs:90.62,4) -- (axis cs:96.88,4);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(90.62,4)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(96.88,4)};
\draw[ctRule, line width=1.6pt] (axis cs:100.00,3) -- (axis cs:98.95,3);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(100.00,3)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(98.95,3)};
\draw[ctRule, line width=1.6pt] (axis cs:52.08,2) -- (axis cs:72.92,2);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(52.08,2)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(72.92,2)};
\draw[ctRule, line width=1.6pt] (axis cs:89.58,1) -- (axis cs:100.00,1);
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctTemporal, fill=ctTemporal] coordinates {(89.58,1)};
\addplot[only marks, mark=o, mark size=2.7pt, draw=ctFull, line width=0.9pt] coordinates {(100.00,1)};
\draw[ctRule, dashed, line width=0.5pt] (axis cs:0,2.5) -- (axis cs:100,2.5);
\end{axis}
\end{tikzpicture}


==> figures/fig_rq3.tex <==
\begin{tikzpicture}[ct]
\begin{axis}[ctaxis, name=a, width=6.9cm, height=4.0cm, xmin=0.5, xmax=3.5, ymin=0, ymax=100,
  xtick={1,2,3}, xticklabels={{original error resolved\\(next checkpoint)},{defensible recovery\\(next checkpoint)},{new $H{\geq}2$ element\\(two checkpoints)}}, x tick label style={align=center},
  ytick={0,25,50,75,100}, ymajorgrids, ylabel={\% of events},
  title={(a) Outcome after the first error, by arm}, title style={at={(0.5,1.02)}, anchor=south},
  legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, column sep=6pt}]
\addlegendimage{only marks, mark=*, mark size=2.2pt, draw=ctCzero, fill=ctCzero}\addlegendentry{C0 none}
\addlegendimage{only marks, mark=*, mark size=2.2pt, draw=ctCone, fill=ctCone}\addlegendentry{C1 reject}
\addlegendimage{only marks, mark=*, mark size=2.2pt, draw=ctCtwo, fill=ctCtwo}\addlegendentry{C2 structured}
\addlegendimage{only marks, mark=*, mark size=2.2pt, draw=ctCthree, fill=ctCthree}\addlegendentry{C3 prose}
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCzero, fill=ctCzero, ctciy, error bar style={color=ctCzero}] coordinates {(0.745,23.08) += (0,5.81) -= (0,4.94)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCone, fill=ctCone, ctciy, error bar style={color=ctCone}] coordinates {(0.915,26.61) += (0,6.02) -= (0,5.26)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCtwo, fill=ctCtwo, ctciy, error bar style={color=ctCtwo}] coordinates {(1.085,86.21) += (0,3.85) -= (0,5.03)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCthree, fill=ctCthree, ctciy, error bar style={color=ctCthree}] coordinates {(1.255,85.41) += (0,3.96) -= (0,5.11)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCzero, fill=ctCzero, ctciy, error bar style={color=ctCzero}] coordinates {(1.745,11.97) += (0,4.78) -= (0,3.56)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCone, fill=ctCone, ctciy, error bar style={color=ctCone}] coordinates {(1.915,10.73) += (0,4.63) -= (0,3.36)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCtwo, fill=ctCtwo, ctciy, error bar style={color=ctCtwo}] coordinates {(2.085,44.40) += (0,6.43) -= (0,6.25)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCthree, fill=ctCthree, ctciy, error bar style={color=ctCthree}] coordinates {(2.255,47.64) += (0,6.40) -= (0,6.32)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCzero, fill=ctCzero, ctciy, error bar style={color=ctCzero}] coordinates {(2.745,28.57) += (0,6.14) -= (0,5.44)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCone, fill=ctCone, ctciy, error bar style={color=ctCone}] coordinates {(2.915,28.33) += (0,6.10) -= (0,5.40)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCtwo, fill=ctCtwo, ctciy, error bar style={color=ctCtwo}] coordinates {(3.085,45.13) += (0,6.52) -= (0,6.35)};
\addplot[only marks, mark=*, mark size=2.2pt, draw=ctCthree, fill=ctCthree, ctciy, error bar style={color=ctCthree}] coordinates {(3.255,45.18) += (0,6.49) -= (0,6.33)};
\end{axis}
\begin{axis}[ctaxis, name=b, at={(a.east)}, anchor=west, xshift=1.55cm, width=3.5cm, height=4.0cm,
  xmin=-30, xmax=90, ymin=0.45, ymax=4.55, ytick={4,3,2,1},
  yticklabels={C2$-$C1,C2$-$C0,C1$-$C0,C2$-$C3}, xtick={0,40,80}, xmajorgrids, xlabel={paired difference (pp)},
  title={(b) Paired contrasts}, title style={at={(0.5,1.02)}, anchor=south},
  legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2, column sep=4pt}]
\addlegendimage{only marks, mark=*, mark size=2.3pt, draw=ctCtwo, fill=ctCtwo}\addlegendentry{error resolved}
\addlegendimage{only marks, mark=diamond*, mark size=2.3pt, draw=ctInkSoft, fill=ctInkSoft}\addlegendentry{defensible recovery}
\draw[ctInk, line width=0.5pt] (axis cs:0,0.45) -- (axis cs:0,4.55);
\addplot[only marks, mark=*, mark size=2.3pt, draw=ctCtwo, fill=ctCtwo, ctci, error bar style={color=ctCtwo}] coordinates {(59.83,4.14) += (7.54,0) -= (7.88,0)};
\node[font=\sffamily\tiny\bfseries, text=ctCtwo, anchor=south, inner sep=1pt] at (axis cs:59.83,4.26) {+60 pp};
\addplot[only marks, mark=diamond*, mark size=2.3pt, draw=ctInkSoft, fill=ctInkSoft, ctci, error bar style={color=ctInkSoft}] coordinates {(34.06,3.86) += (7.02,0) -= (7.24,0)};
\addplot[only marks, mark=*, mark size=2.3pt, draw=ctCtwo, fill=ctCtwo, ctci, error bar style={color=ctCtwo}] coordinates {(63.48,3.14) += (7.62,0) -= (7.87,0)};
\addplot[only marks, mark=diamond*, mark size=2.3pt, draw=ctInkSoft, fill=ctInkSoft, ctci, error bar style={color=ctInkSoft}] coordinates {(33.04,2.86) += (7.13,0) -= (7.29,0)};
\addplot[only marks, mark=*, mark size=2.3pt, draw=ctCtwo, fill=ctCtwo, ctci, error bar style={color=ctCtwo}] coordinates {(3.90,2.14) += (4.84,0) -= (4.79,0)};
\addplot[only marks, mark=diamond*, mark size=2.3pt, draw=ctInkSoft, fill=ctInkSoft, ctci, error bar style={color=ctInkSoft}] coordinates {(-0.87,1.8599999999999999) += (3.64,0) -= (3.61,0)};
\addplot[only marks, mark=*, mark size=2.3pt, draw=ctCtwo, fill=ctCtwo, ctci, error bar style={color=ctCtwo}] coordinates {(0.44,1.1400000000000001) += (5.19,0) -= (5.22,0)};
\addplot[only marks, mark=diamond*, mark size=2.3pt, draw=ctInkSoft, fill=ctInkSoft, ctci, error bar style={color=ctInkSoft}] coordinates {(-3.06,0.86) += (6.43,0) -= (6.59,0)};
\end{axis}
\end{tikzpicture}


==> figures/fig_sources.tex <==
\begin{tikzpicture}[ct, x=1cm, y=1cm]
\def\ctW{0.70}\def\ctH{0.40}\def\ctX{2.70}\def\ctGap{0.03}
\def\ctSrcNA{-}
\def\ctGroupOff#1{\ifcase#1 0\or 0.10\or 0.20\or 0.42\or 0.52\fi}
\def\ctSrcCell#1#2#3{%
  \edef\ctV{#3}%
  \pgfmathtruncatemacro{\ctG}{int(#1/3)}%
  \edef\ctOff{\ctGroupOff{\ctG}}%
  \pgfmathsetmacro{\ctXa}{\ctX+#1*\ctW+\ctOff}%
  \pgfmathsetmacro{\ctYa}{-(#2)*\ctH-(#2>=5?0.08:0)}%
  \pgfmathsetmacro{\ctXb}{\ctXa+\ctW-\ctGap}%
  \pgfmathsetmacro{\ctYb}{\ctYa-\ctH+\ctGap}%
  \pgfmathsetmacro{\ctXm}{(\ctXa+\ctXb)/2}%
  \pgfmathsetmacro{\ctYm}{(\ctYa+\ctYb)/2}%
  \ifx\ctV\ctSrcNA
    \fill[ctPanel] (\ctXa,\ctYa) rectangle (\ctXb,\ctYb);
    \node[font=\sffamily\scriptsize, text=ctMuted, inner sep=0pt] at (\ctXm,\ctYm) {--};
  \else
    \pgfmathtruncatemacro{\ctTint}{round(0.72*\ctV)}%
    \ifnum\ctG=0 \def\ctHue{ctTemporal}\else\ifnum\ctG=3 \def\ctHue{ctTemporal}\else\def\ctHue{ctFull}\fi\fi
    \fill[\ctHue!\ctTint!white] (\ctXa,\ctYa) rectangle (\ctXb,\ctYb);
    \node[font=\sffamily\scriptsize, text=ctInk, inner sep=0pt] at (\ctXm,\ctYm) {\ctV};
  \fi}
\def\ctSrcRow#1#2#3{%
  \pgfmathsetmacro{\ctYl}{-(#1)*\ctH-\ctH/2-(#1>=5?0.08:0)}%
  \node[anchor=east, font=\sffamily\scriptsize, text=ctInk, inner sep=0pt] at (\ctX-0.08,\ctYl) {#2};
  \foreach \v [count=\c from 0] in {#3} {\ctSrcCell{\c}{#1}{\v}}}
\pgfmathsetmacro{\xA}{\ctX}
\pgfmathsetmacro{\xB}{\ctX+9*\ctW+0.20-\ctGap}
\pgfmathsetmacro{\xC}{\ctX+9*\ctW+0.42}
\pgfmathsetmacro{\xD}{\ctX+15*\ctW+0.52-\ctGap}
\foreach \a/\b/\t in {\xA/\xB/{Stepwise}, \xC/\xD/{Structured correction (C2)}} {
  \draw[ctInkSoft, line width=0.5pt] (\a,1.05) -- (\b,1.05);
  \node[font=\sffamily\scriptsize\bfseries, text=ctInk, anchor=south, inner sep=1.5pt] at ({(\a+\b)/2},1.05) {\t};
}
\foreach \g/\t in {0/{acceptable\\final diagnosis}, 1/{$\geq$1 unacceptable\\decision (\CITR)}, 2/{$\geq$1 unsafe\\decision (\CUTR)}, 3/{original error\\resolved}, 4/{new unsafe\\element}} {
  \pgfmathsetmacro{\m}{\ctX+(3*\g+1.5)*\ctW+\ctGroupOff{\g}-\ctGap/2}
  \node[font=\sffamily\scriptsize, text=ctInkSoft, anchor=south, align=center, inner sep=0pt] at (\m,0.25) {\t};
  \foreach \k/\s in {0/H, 1/M, 2/A} {
    \pgfmathsetmacro{\n}{\ctX+(3*\g+\k+0.5)*\ctW+\ctGroupOff{\g}-\ctGap/2}
    \node[font=\sffamily\scriptsize, text=ctMuted, anchor=south, inner sep=1pt] at (\n,0.0) {\s};
  }
}
\ctSrcRow{0}{GPT-5.6 Sol}{94,-,-,7,-,-,43,-,-,86,-,-,20,-,-}
\ctSrcRow{1}{DeepSeek-V4-Pro}{79,-,-,38,-,-,73,-,-,86,-,-,43,-,-}
\ctSrcRow{2}{Gemma-3-27B}{84,34,67,68,97,75,91,94,69,89,100,71,50,66,82}
\ctSrcRow{3}{MedGemma-27B}{76,41,78,63,90,52,90,90,52,97,91,77,52,69,51}
\ctSrcRow{4}{HuatuoGPT-o1-7B}{55,49,56,96,96,90,100,96,93,82,77,71,65,66,71}
\ctSrcRow{5}{MAS (GPT-5.6 Sol)$^{\ast}$}{87,-,-,7,-,-,51,-,-,73,-,-,23,-,-}
\ctSrcRow{6}{MAS (Gemma)$^{\ast}$}{74,29,67,60,93,50,86,93,44,88,97,72,63,71,68}
\def\ctKeyY{-3.32}
\node[ctnote, anchor=west, inner sep=0pt, text=ctInkSoft] at (0,\ctKeyY) {H hospital cohort\quad M MIMIC-IV\quad A ASCENT\quad -- not run (MIMIC-IV: data permission)};
\begin{scope}[shift={(8.75,0)}]
  \shade[left color=white, right color=ctTemporal!72] (0,\ctKeyY-0.07) rectangle (0.75,\ctKeyY+0.07);
  \node[ctnote, anchor=west, inner sep=2pt] at (0.75,\ctKeyY) {score reports};
  \shade[left color=white, right color=ctFull!72] (2.42,\ctKeyY-0.07) rectangle (3.17,\ctKeyY+0.07);
  \node[ctnote, anchor=west, inner sep=2pt] at (3.17,\ctKeyY) {patient meets};
  \node[font=\sffamily\tiny, text=ctMuted, anchor=north, inner sep=1pt] at (0,\ctKeyY-0.07) {0};
  \node[font=\sffamily\tiny, text=ctMuted, anchor=north, inner sep=1pt] at (0.75,\ctKeyY-0.07) {100};
  \node[font=\sffamily\tiny, text=ctMuted, anchor=north, inner sep=1pt] at (2.42,\ctKeyY-0.07) {0};
  \node[font=\sffamily\tiny, text=ctMuted, anchor=north, inner sep=1pt] at (3.17,\ctKeyY-0.07) {100};
\end{scope}
\end{tikzpicture}

